The LUX-ZEPLIN (LZ) radioactivity and cleanliness control programs

LUX-ZEPLIN (LZ) is a second-generation direct dark matter experiment with spin-independent WIMP-nucleon scattering sensitivity above $1.4 \times 10^{-48}$ cm$^{2}$ for a WIMP mass of 40 GeV/c$^{2}$ and a 1000 d exposure. LZ achieves this sensitivity through a combination of a large 5.6 t fiducial volume, active inner and outer veto systems, and radio-pure construction using materials with inherently low radioactivity content. The LZ collaboration performed an extensive radioassay campaign over a period of six years to inform material selection for construction and provide an input to the experimental background model against which any possible signal excess may be evaluated. The campaign and its results are described in this paper. We present assays of dust and radon daughters depositing on the surface of components as well as cleanliness controls necessary to maintain background expectations through detector construction and assembly. Finally, examples from the campaign to highlight fixed contaminant radioassays for the LZ photomultiplier tubes, quality control and quality assurance procedures through fabrication, radon emanation measurements of major sub-systems, and bespoke detector systems to assay scintillator are presented.

==> (inline-0) <==
\begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} }

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
\\
\multicolumn{14}{l}{\textbf{Calibration}}\\
\hline \\
0 & Tungsten Pig & Midwest Tungsten & Calibration & \textsc{Merlin} & 0.89 & mBq/kg & - & $<$1200 & $<$690 & $<$610 & $<$150 & - & - \\
1 & Tungsten Alloy & Midwest Tungsten & Calibration & \textsc{Merlin} & 0.98 & Bq/kg & - & 1.7(10) & 0.15(1) & 0.14(1) & 77(5) & - & - \\
\\
\multicolumn{14}{l}{\textbf{Conduits}}\\
\hline \\
2 & PVC Tubing & Commercial Supplier & Conduits & \textsc{Merlin} & 6.0 & mBq/kg & 0.27(7) & 0.16(1) & 0.04(1) & 0.04(1) & 0.40(60) & - & - \\
3 & \multirow{2}{*}{Closed-Cell Polyethylene Foam 1/4-inch} & \multirow{2}{*}{FoamOrder} & Conduits & \textsc{Merlin} & \multirow{2}{*}{0.05} & mBq/kg & $<$309 & $<$138 & $<$177 & $<$107 & $<$490 & - & - \\
4 & & & Conduits & \textsc{Morgan} & & mBq/kg & $<$290 & $<$42 & $<$60 & $<$36 & $<$236 & - & - \\
\\
\multicolumn{14}{l}{\textbf{Cryostat}}\\
\hline \\
5 & 0.375-in Ti Sheet Stock Grade CP-1 & Supra Alloy & Cryostat & \textsc{Maeve} & 5.8 & mBq/kg & 31(5) & 4.1(6) & - & 2.8(4) & $<$1.8 & - & - \\
6 & 0.3125-in Ti Sheet Stock Grade CP-1 & PTG & Cryostat & \textsc{Maeve} & 5.4 & mBq/kg & 46(7) & 2.8(6) & - & 2.8(4) & $<$1.8 & - & - \\
7 & 0.375-in Ti Sheet Stock Grade CP-2 & Supra Alloy & Cryostat & \textsc{Maeve} & 7.6 & mBq/kg & 110(24) & $<$2.4 & - & 170(4) & 2.4(3) & - & - \\
8 & 0.3125-in Ti Sheet Stock Grade CP-2 & PTG & Cryostat & \textsc{Maeve} & 6.7 & mBq/kg & $<$9.6 & 3.6(12) & - & 2.4(8) & $<$2.1 & - & 8.4(3) \\
9 & Ti alloy bolts 0.5-in x 3.5-in & METTEC & Cryostat & \textsc{Merlin} & 0.99 & mBq/kg & 1300(100) & $<$6.0 & - & 160(20) & $<$60 & - & - \\
10 & 0.5-in Ti alloy nuts and washers & METTEC & Cryostat & \textsc{Merlin} & 0.29 & mBq/kg & 500(100) & $<$8.4 & - & 80(20) & $<$60 & - & - \\
11 & Ti Sheet Stock & Timet & Cryostat & \textsc{Maeve} & 6.4 & mBq/kg & 4.9(25) & 3.3(5) & 2.8(8) & 0.81(41) & $<$1.5 & - & - \\
12 & Ti Sheet Stock & Timet & Cryostat & \textsc{Merlin} & 4.3 & mBq/kg & $<$1.2 & $<$25 & - & $<$4.1 & $<$6.0 & - & - \\
13 & Ti Sheet Stock & Timet & Cryostat & \textsc{Maeve} & 4.3 & mBq/kg & 11(4) & $<$0.60 & - & $<$0.60 & $<$2.4 & - & - \\
14 & \multirow{2}{*}{Gerda D6 Stainless Steel Plate} & \multirow{2}{*}{Ilsenburg} & Cryostat & Ge-II & \multirow{2}{*}{6.0} & mBq/kg & $<$1.5 & $<$1.5 & - & $<$1.1 & $<$13 & - & 6.2(6) \\
15 & & & Cryostat & \textsc{Maeve} & & mBq/kg & 5.7(33) & $<$0.16 & 0.37(4) & $<$0.30 & $<$0.80 & - & 3.7(2) \\
16 & Polyurethane Foam Sealant & Handi Foam & Cryostat & \textsc{Merlin} & 0.44 & mBq/kg & $<$49 & - & - & $<$41 & $<$310 & - & - \\
17 & LUX Titanium 3/16 & Titanium Metal Supply Inc. & Cryostat & \textsc{Merlin} & 3.6 & mBq/kg & $<$11 & $<$2.5 & - & $<$1.6 & $<$0.01 & - & - \\
18 & LUX Titanium 3/16 & Titanium Metal Supply Inc. & Cryostat & \textsc{Merlin} & 2.9 & mBq/kg & $<$6.2 & $<$1.2 & - & $<$1.2 & $<$0.01 & - & - \\
19 & Titanium Sponge & VSMPO & Cryostat & \textsc{Maeve} & 1.0 & mBq/kg & 17(9) & 12(1) & $<$4.1 & $<$4.1 & $<$6.2 & - & - \\
20 & Titanium Wafers & VSMPO & Cryostat & \textsc{Maeve} & 0.53 & mBq/kg & 62(25) & $<$6.2 & $<$4.1 & $<$4.1 & $<$31 & - & - \\
21 & Titanium Plate & Timet & Cryostat & \textsc{Maeve} & 7.1 & mBq/kg & 8.0(19) & $<$0.12 & - & $<$0.12 & $<$0.62 & - & - \\
22 & Polyethylene Foam & Foam Factory & Cryostat & Ge-III & 0.79 & mBq/kg & 57(13) & 57(13) & - & $<$9.0 & $<$80 & - & $<$6.0 \\
23 & Titanium Sheet & Timet & Cryostat & \textsc{Maeve} & 6.9 & mBq/kg & $<$8.5 & $<$0.37 & - & $<$0.61 & $<$0.53 & - & - \\
24 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & Ge-II & \multirow{2}{*}{10} & mBq/kg & $<$14 & 4.9(10) & 6.8(12) & 4.9(10) & 1.7(36) & - & 15(2) \\
25 & & & Cryostat & \textsc{Merlin} & & mBq/kg & - & 1.1(3) & - & 4.1(5) & $<$3.0 & - & 8.2(5) \\
26 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & Ge-III & \multirow{2}{*}{10} & mBq/kg & $<$9.5 & 2.5(5) & $<$0.9 & 0.52(37) & 0.69(183) & - & 14(2) \\
27 &  & & Cryostat & \textsc{Merlin} &  & mBq/kg & - & $<$0.60 & - & $<$0.80 & $<$3.0 & - & 7.4(4) \\
28 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & Ge-II & \multirow{2}{*}{8.5} & mBq/kg & $<$3.8 & 2.2(8) & $<$5.0 & $<$1.0 & $<$2.7 & - & 9.7(13) \\
29 & & & Cryostat & \textsc{Merlin} &  & mBq/kg & - & $<$0.60 & - & $<$0.90 & $<$3.0 & - & 6.5(5) \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
    
30 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & \textsc{Maeve} & \multirow{2}{*}{10} & mBq/kg & 7.3(25) & 0.35(5) & 1.1(2) & 4.0(3) & $<$0.80 & - & 14.5(3) \\
31 &  &  & Cryostat & \textsc{Merlin} & & mBq/kg & - & $<$0.70 & - & 6.3(10) & $<$3.0 & - & 16(1) \\
32 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & \textsc{Maeve} & \multirow{2}{*}{10} & mBq/kg & $<$1.0 & 0.54(10) & 0.49(8) & 1.1(2) & $<$0.59 & - & 1.7(1) \\
33 &  &  & Cryostat & \textsc{Merlin} & & mBq/kg & - & $<$0.60 & - & $<$1.3 & $<$3.0 & - & 1.7(3) \\
34 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & \textsc{Merlin} & \multirow{2}{*}{11} & mBq/kg & - & $<$0.60 & - & 0.90(20) & $<$4.0 & - & 2.2(3) \\
35 &  &  & Cryostat & \textsc{Maeve} & & mBq/kg & 1.2(5) & 0.27(5) & 0.33(4) & 0.49(4) & $<$0.40 & - & 1.6(1) \\
36 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & \textsc{Maeve} & \multirow{2}{*}{9.4} & mBq/kg & 1.9(11) & 0.38(5) & 0.81(8) & 0.73(8) & $<$0.46 & - & 5.6(2) \\
37 &  &  & Cryostat & \textsc{Merlin} & & mBq/kg & - & $<$0.70 & - & $<$0.03 & $<$3.0 & - & 5.9(4) \\
38 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & \textsc{Merlin} & \multirow{2}{*}{9.4} & mBq/kg & - & $<$0.50 & - & 2.0(1) & $<$5.0 & - & 1.6(3) \\
39 &  &  & Cryostat & \textsc{Maeve} & & mBq/kg & 0.50(20) & 1.9(1) & 1.7(2) & 1.5(1) & $<$0.50 & - & 4.5(2) \\
40 & \multirow{2}{*}{Stainless Steel Sheet} & \multirow{2}{*}{Nironit} & Cryostat & \textsc{Maeve} & \multirow{2}{*}{9.5} & mBq/kg & 1.4(6) & 0.50(10) & 0.50(6) & 0.32(4) & $<$0.50 & - & 2.6(1) \\
41 &  &  & Cryostat & \textsc{Merlin} & & mBq/kg & - & $<$0.60 & - & 2.1(3) & $<$3.0 & - & 2.2(4) \\
42 & Stainless Steel Sheet & Nironit & Cryostat & \textsc{Merlin} & 9.6 & mBq/kg & - & 4.0(6) & - & 2.2(3) & $<$4.0 & - & 26(1) \\
43 & Stainless Steel Sheet & Nironit & Cryostat & \textsc{Merlin} & 11 & mBq/kg & - & $<$0.60 & - & 4.8(6) & $<$2.0 & - & 32(1) \\
44 & Stainless Steel Sheet & Nironit & Cryostat & \textsc{Merlin} & 9.6 & mBq/kg & - & $<$0.80 & - & 2.1(4) & 5.0(7) & - & 32(1) \\
45 & Stainless Steel Sheet & Nironit & Cryostat & \textsc{Merlin} & 9.6 & mBq/kg & - & $<$1.4 & - & $<$1.5 & $<$4.0 & - & 335(3) \\
46 & Viton O-ring & FKM & Cryostat & Chaloner & 0.30 & mBq/kg & 2630(280) & 2490(70) & 220(20) & 220(20) & 2510(290) & 3140(170) & 10(10) \\
47 & Titanium Sheet & Timet & Cryostat & \textsc{Maeve} & 10 & mBq/kg & $<$1.6 & $<$0.09 & 0.28(3) & 0.23(2) & $<$0.54 & - & - \\
48 & Helicoflex Nimonic Spring & Helicoflex & Cryostat & Chaloner & 0.37 & mBq/kg & 850(78) & 16(5) & 27(6) & 2.0(17) & 84(59) & 226(82) & 32(3) \\
49 & Helicoflex Aluminium/Inconel & Helicoflex & Cryostat & Lunehead & 0.42 & mBq/kg & 443(131) & $<$4.6 & 18(4) & 139(4) & 32(33) & - & $<$0.84 \\
50 & Polyamide Foam & eFoam UK & Cryostat & Lunehead & 0.01 & mBq/kg & - & 1693(230) & $<$211 & $<$192 & 3756(2135) & - & - \\
51 & Armaflex Foam & eFoam UK & Cryostat & Lunehead & 0.10 & mBq/kg & 701(212) & 704(36) & $<$78 & $<$25 & 732(263) & - & - \\
52 & Plastazone Foam & eFoam UK & Cryostat & Lunehead & 0.03 & mBq/kg & 2049(607) & 333(67) & $<$64 & $<$58 & $<$469 & - & $<$18 \\
53 & Silicone Gasket & Barnwell & Cryostat & Lunehead & 0.04 & mBq/kg & - & 294(37) & $<$43 & $<$31 & 836(350) & - & $<$12 \\
54 & Stainless Steel Fasteners & Oxford Bearings Ltd & Cryostat & Lunehead & 0.69 & mBq/kg & 59(30) & 26(2) & $<$1.3 & $<$1.3 & $<$6.0 & - & 10(1) \\
55 & Multi-Layer Insulation & RUAG & Cryostat & Lunehead & 0.05 & mBq/kg & - & 3346(457) & $<$272 & $<$98 & 21(11) & - & $<$9.0 \\
56 & Plastazone Foam & eFoam UK & Cryostat & Lunehead & 0.10 & mBq/kg & 1289(362) & 446(44) & 146(93) & 133(81) & $<$438 & - & $<$23 \\
57 & Viton O-Rings & Dichtomatik & Cryostat & Lunehead & 0.27 & mBq/kg & $<$118 & 40(11) & $<$37 & $<$33 & 1522(169) & - & $<$8.0 \\
58 & Viton O-Rings & O-Rings Ltd & Cryostat & Lumpsey & 0.40 & mBq/kg & 159(24) & $<$56 & $<$49 & 58(11) & 1503(90) & 6914(246) & $<$4.0 \\
59 & Stainless Steel Cryostat Flange & Italy \#422511 & Cryostat & \textsc{Morgan} & 9.2 & mBq/kg & 8.6(12) & 0.32(6) & 6.5(4) & 6.5(4) & $<$0.40 & - & 3.0(1) \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
60 & Stainless Steel Cryostat Flange & Italy \#422511 & Cryostat & \textsc{Merlin} & 1.0 & mBq/kg & 2.5(12) & 1.9(4) & 4.9(8) & 4.9(8) & $<$31 & - & 3.1(3) \\
61 & \multirow{2}{*}{Stainless Steel Round Stock} & \multirow{2}{*}{Italian} & Cryostat & \textsc{Morgan} & \multirow{2}{*}{3.4} & mBq/kg & $<$0.99 & $<$0.86 & 3.3(4) & 4.9(4) & $<$1.0 & - & 6.7(4) \\
62 &  &  & Cryostat & \textsc{Merlin} & & mBq/kg & 37(12) & 12(1) & 3.7(12) & 3.7(12) & $<$31 & - & 9.0(40) \\
63 & Stainless Steel Plate & Coulter & Cryostat & \textsc{Merlin} & 13 & mBq/kg & $<$6.2 & $<$2.5 & $<$2.0 & $<$2.0 & $<$31 & - & 12.1(4) \\
64 & 3.2 mm Titanium Welding Wire & Timet & Cryostat & \textsc{Merlin} & 0.95 & mBq/kg & $<$123 & $<$12 & $<$8.1 & $<$8.1 & $<$31 & - & - \\
65 & 7 mm Titanium Coupons & Timet & Cryostat & \textsc{Merlin} & 5.0 & mBq/kg & $<$25 & $<$12 & $<$4.1 & $<$4.1 & $<$31 & - & - \\
66 & 5 mm Stainless Steel Plate & Nironit & Cryostat & SOLO & 7.1 & mBq/kg & $<$3.4 & 0.83(54) & 2.1(19) & 2.3(11) & $<$2.3 & - & - \\
67 & 5 mm Stainless Steel Plate & Nironit & Cryostat & \textsc{Merlin} & 7.1 & mBq/kg & $<$6.2 & $<$1.2 & - & 2.4(4) & $<$6.2 & - & - \\
68 & Aluminium Plate & Technetics & Cryostat & \textsc{Merlin} & 0.32 & mBq/kg & 1235(247) & $<$12 & 122(41) & 102(8) & 2694(93) & - & - \\
69 & Stainless Steel Wire & Technetics & Cryostat & \textsc{Merlin} & 0.20 & mBq/kg & 1111(247) & $<$123 & $<$41 & $<$41 & $<$7121 & - & 1.5(3) \\
70 & \multirow{2}{*}{Inconel 600 Plate For Helicoflex Seal} & \multirow{2}{*}{Technetics} & Cryostat & \textsc{Maeve} & \multirow{2}{*}{0.34} & mBq/kg & 115(65) & $<$2.5 & $<$8.9 & $<$5.3 & $<$13 & - & - \\
71 & & & Cryostat & \textsc{Merlin} & & mBq/kg & 494(123) & $<$12 & - & $<$41 & $<$155 & - & - \\
72 & \multirow{2}{*}{Multi-Layer Insulation} & \multirow{2}{*}{RUAG} & Cryostat & \textsc{Merlin} & \multirow{2}{*}{0.12} & mBq/kg & 0.99(37) & $<$62 & $<$8.1 & $<$8.1 & 372(248) & - & - \\
73 & & & Cryostat & SOLO & & mBq/kg & $<$123 & $<$10 & $<$15 & $<$9.0 & $<$77 & - & - \\
74 & 12 mm Titanium Plate & Loterios & Cryostat & \textsc{Merlin} & 8.2 & mBq/kg & $<$7.4 & $<$1.2 & $<$4.1 & $<$4.1 & $<$3.1 & - & - \\
75 & 9 mm Titanium Plate & Loterios & Cryostat & \textsc{Merlin} & 5.0 & mBq/kg & $<$25 & $<$1.2 & $<$4.1 & $<$4.1 & $<$31 & - & - \\
76 & 7.5 mm Stainless Steel Plate & Nironit & Cryostat & \textsc{Merlin} & 12 & mBq/kg & $<$6.2 & $<$1.2 & $<$4.1 & $<$4.1 & $<$3.1 & - & - \\
77 & 12 mm Stainless Steel Plate & Nironit & Cryostat & \textsc{Merlin} & 8.6 & mBq/kg & $<$3.7 & $<$1.2 & $<$4.1 & $<$4.1 & $<$3.1 & - & - \\
78 & 20 mm Stainless Steel Plate & Nironit & Cryostat & \textsc{Merlin} & 9.9 & mBq/kg & $<$12 & $<$1.2 & 2.0(12) & 2.0(12) & $<$3.1 & - & - \\
79 & 25 mm Stainless Steel Plate & Nironit & Cryostat & \textsc{Merlin} & 9.1 & mBq/kg & $<$12 & $<$1.2 & $<$2.0 & $<$2.0 & $<$15 & - & 0.40(10) \\
80 & Forged and Machined Weir Ports & Timet & Cryostat & \textsc{Merlin} & 1.6 & mBq/kg & $<$37 & $<$12 & $<$4.1 & $<$4.1 & $<$31 & - & - \\
81 & 1.6 mm Titanium Welding Wire & Loterios & Cryostat & \textsc{Merlin} & 1.1 & mBq/kg & 136(37) & 64(5) & $<$4.1 & $<$4.1 & $<$31 & - & - \\
82 & 1.6 mm Titanium Welding Wire & Loterios & Cryostat & \textsc{Merlin} & 1.1 & mBq/kg & $<$123 & 37(12) & 8.1(41) & 8.1(41) & $<$31 & - & - \\
83 & 1-inch Stainless Steel Rods & Nironit & Cryostat & \textsc{Maeve} & 2.1 & mBq/kg & 10(5) & 3.2(6) & 10(1) & 9.0(10) & $<$1.3 & - & 2.5(10) \\
84 & 3.2 mm Titanium Welding Wire & Loterios & Cryostat & \textsc{Mordred} & 1.0 & mBq/kg & $<$6.2 & 85(16) & $<$6.9 & $<$4.1 & $<$9.3 & - & - \\
85 & 50 mm Stainless Steel Plates & Nironit & Cryostat & \textsc{Merlin} & 9.1 & mBq/kg & $<$12 & $<$1.2 & $<$2.0 & $<$2.0 & $<$15 & - & 0.40(10) \\
86 & Cable For LZ Sensors & Axon & Cryostat & \textsc{Maeve} & 1.7 & mBq/kg & 37(7) & 5.0(10) & $<$1.4 & $<$2.7 & 39(8) & - & - \\
87 & Aluminium Sheets & Technetics & Cryostat & Lumpsey & 0.17 & mBq/kg & 640(110) & 60(20) & 64(34) & 580(30) & $<$240 & 12000(400) & $<$11 \\
88 & Stainless Steel Tubes & Tube Supply Intl. & Cryostat & Lumpsey & 0.77 & mBq/kg & 90(50) & 31(13) & $<$30 & $<$20 & - & - & - \\
89 & Stainless Steel Threaded Rod & Stainless UK Ltd & Cryostat & Lumpsey & 1.0 & mBq/kg & 70(30) & $<$17 & $<$20 & $<$9.0 & 43(35) & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
90 & 1.6 mm Titanium Welding Wire & Loterios & Cryostat & \textsc{Morgan} & 1.1 & mBq/kg & $<$6.0 & $<$0.80 & $<$0.90 & $<$2.7 & $<$4.3 & - & - \\
91 & PEEK Rods 3/8 \& 1/2 & McMaster Carr & Cryostat & \textsc{Merlin} & 0.60 & mBq/kg & $<$38 & 21(5) & $<$3.2 & $<$2.9 & $<$19 & - & - \\
92 & PEEK Rods 1/4 & McMaster Carr & Cryostat & \textsc{Merlin} & 0.23 & mBq/kg & $<$18 & $<$15 & $<$9.0 & $<$6.0 & $<$51 & - & - \\
93 & PEEK 1/4 Threaded Rod & McMaster Carr & Cryostat & \textsc{Merlin} & 0.12 & mBq/kg & $<$25 & $<$12 & $<$16 & $<$11 & $<$94 & - & - \\
94 & UMHW Polyethylene Blocks & Direct Plastics & Cryostat & Chaloner & 1.5 & mBq/kg & $<$24 & $<$1.0 & $<$1.0 & $<$0.50 & $<$24 & - & - \\
95 & High Density Polyethylene Blocks & Direct Plastics & Cryostat & Lumpsey & 1.3 & mBq/kg & $<$40 & $<$4.0 & $<$7.0 & $<$4.0 & $<$24 & - & - \\
96 & Viton O-Rings & Dichtomatik & Cryostat & Lunehead & 0.29 & mBq/kg & $<$80 & 250(20) & 710(55) & 680(30) & 3900(220) & - & - \\
97 & Helicoflex Seal Aluminium & Technetics & Cryostat & Lunehead & 0.07 & mBq/kg & 1050(300) & 125(30) & $<$90 & 1200(50) & $<$320 & - & - \\
98 & Styrofoam & Panel Systems & Cryostat & Lunehead & 0.35 & mBq/kg & $<$199 & 130(16) & 85(24) & 59(14) & $<$150 & - & - \\
99 & MMCX Connectors & TE Connectivity & Cryostat & Chaloner & 0.03 & mBq/kg & 525(85) & 48(23) & $<$95 & 12(11) & $<$332 & 35542(1427) & - \\
 100 & Stainless Steel Tubes & Whitney Steelstock & Cryostat & Lumpsey & 0.77 & mBq/kg & 1000(550) & 50(20) & $<$40 & $<$50 & $<$100 & - & - \\
 101 & Stainless Steel Nuts & Oxford Bearings Ltd & Cryostat & Lumpsey & 0.44 & mBq/kg & $<$850 & 60(40) & $<$73 & $<$61 & $<$190 & - & - \\
 102 & Stainless Steel Threaded Rod & Stainless UK Ltd & Cryostat & Lumpsey & 1.0 & mBq/kg & $<$180 & $<$25 & $<$23 & $<$20 & 41(33) & - & - \\
 103 & Large Stainless Steel Cylinder & Stainless UK Ltd & Cryostat & Lumpsey & 3.9 & mBq/kg & $<$40 & 8.0(40) & $<$6.0 & $<$5.0 & $<$16 & - & - \\
 104 & Small Stainless Steel Cylinders x4 & Stainless UK Ltd & Cryostat & Lunehead & 4.7 & mBq/kg & $<$50 & 8.0(10) & 4.0(10) & 4.0(10) & $<$8.0 & - & - \\
 105 & Deionised Water & Astropak & Cryostat & \textsc{Merlin} & 1.0 & mBq/kg & $<$185 & $<$8.5 & $<$4.1 & $<$4.5 & 112(27) & $<$12 & - \\
106 & IPA 99\% & A. G. Layne Inc. & Cryostat & \textsc{Merlin} & 1.0 & mBq/kg & $<$25 & $<$9.0 & $<$4.0 & $<$4.0 & $<$25 & $<$12 & - \\
107 & Welding Tips & Weld Craft & Cryostat & \textsc{Merlin} & 0.15 & mBq/kg & $<$227 & 35(31) & 504(66) & 323(35) & $<$100 & $<$128 & - \\
108 & PEEK Cable Ties & Solid Spot & Cryostat & \textsc{Merlin} & 0.39 & mBq/kg & $<$75 & 70(18) & 80(96) & 40(12) & $<$80 & - & - \\
109 & PEEK Cable Ties & Solid Spot & Cryostat & \textsc{Maeve} & 0.39 & mBq/kg & $<$81 & 45(3) & 28(5) & 32(4) & 71(18) & - & - \\
110 & Metal Treatment Spray & Avesta & Cryostat & \textsc{Merlin} & 0.60 & mBq/kg & $<$12 & $<$10 & $<$4.0 & $<$4.0 & 2200(90) & $<$19 & - \\
111 & Black 3D Printed Material & GoPrint3D & Cryostat & Roseberry & 0.04 & mBq/kg & 15(10) & 17(9) & 35(20) & 5.0(30) & 1360(150) & 1060(80) & - \\
112 & White 3D Printed Material & GoPrint3D & Cryostat & Roseberry & 0.04 & mBq/kg & 15(11) & $<$8.0 & 30(15) & 20(3) & $<$60 & 75(25) & - \\
113 & Stainless Steel Pipe & Stainless UK Ltd & Cryostat & Roseberry & 0.57 & mBq/kg & 14(7) & 4.0(20) & 5.0(20) & 7.0(10) & 12(7) & 550(80) & 2.0(10) \\
114 & Thermal Flexible Links & Techapps (CuTS brand) & Cryostat & \textsc{Merlin} & 1.1 & mBq/kg & $<$12 & $<$6.0 & $<$8.0 & $<$6.0 & 44(6) & $<$62 & - \\
115 & Stainless Steel Threaded Rod & Stainless UK Ltd & Cryostat & Chaloner & 2.5 & mBq/kg & $<$47 & $<$1.0 & $<$2.0 & 1.7(40) & $<$13 & - & 8.0(10) \\
116 & Stainless Steel Nuts & Oxford Bearings Ltd & Cryostat & Lunehead & 0.73 & mBq/kg & $<$71 & 4.0(20) & 4.0(30) & 3.0(20) & $<$19 & - & 11(1) \\
119 & PTFE Screws & Product Components Corporation & Cryostat & \textsc{Morgan} & 0.08 & mBq/kg & $<$85 & $<$12 & $<$15 & $<$17 & $<$89 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
120 & PTFE Screws & Product Components Corporation & Cryostat & \textsc{Merlin} & 0.08 & mBq/kg & $<$145 & $<$44 & $<$52 & $<$31 & $<$188 & - & - \\
121 & Bellows & Palatine Precision Ltd & Cryostat & Roseberry & 0.54 & mBq/kg & 14(7) & 8.0(20) & 12(4) & 15(1) & $<$8.0 & 140(51) & 10(2) \\
122 & Viton O-Rings & Dichtomatik & Cryostat & Lunehead & 0.37 & mBq/kg & 171(26) & 62(8) & 19(7) & 15(3) & 3267(105) & - & $<$3.0 \\
123 & Elastomer Cord & Dichtomatik & Cryostat & Chaloner & 0.35 & mBq/kg & $<$19 & 572(20) & 1776(45) & 1747(15) & 7895(172) & - & $<$2.0 \\
124 & \multirow{2}{*}{PEEK Monofilament} & \multirow{2}{*}{Accu-Glass Products Inc} & Cryostat & \textsc{Merlin} & \multirow{2}{*}{0.02} & mBq/kg & $<$1060 & $<$320 & $<$710 & $<$760 & $<$2030 & - & - \\
135 & & & Cryostat & Chaloner & & mBq/kg & 1500(500) & 1200(500) & $<$400 & 300(100) & $<$4400 & $<$900 & $<$170 \\
125 & Krytox & Chemours & Cryostat & Roseberry & 0.07 & mBq/kg & $<$43 & 46(12) & 14(10) & 11(3) & 137(54) & $<$500 & $<$6.0 \\
126 & Aluminium Sheet & Hydro Aluminium Rolled Products & Cryostat & Chaloner & 0.37 & mBq/kg & 293(100) & 64(16) & $<$20 & $<$13 & $<$121 & $<$120 & $<$5.0 \\
127 & PTFE Screws & Product Components Corporation & Cryostat & \textsc{Merlin} & 0.07 & mBq/kg & $<$154 & $<$74 & $<$141 & $<$138 & $<$287 & - & - \\
128 & Styrodur Foam & eFoam UK & Cryostat & Chaloner & 0.22 & mBq/kg & $<$33 & 45(20) & $<$28 & 29(5) & $<$268 & $<$119 & $<$11 \\
129 & Polyisocyanurate Foam & eFoam UK & Cryostat & Lunehead & 0.20 & mBq/kg & $<$150 & $<$28 & $<$44 & $<$15 & 57200(800) & - & $<$8.0 \\
130 & 20mm Stainless Steel Sheet & Nironit & Cryostat & SOLO & 9.9 & mBq/kg & $<$7.4 & 0.87(43) & 0.99(75) & 1.5(6) & $<$1.7 & - & - \\
131 & Multi-Layer Insulation & RUAG & Cryostat & Roseberry & 0.66 & mBq/kg & 18(8) & 10(3) & $<$3.0 & $<$1.0 & 50(20) & 150(30) & $<$2.0 \\
132 & Titanium Lathe Swarf & Loterios & Cryostat & Lunehead & 0.16 & mBq/kg & $<$109 & $<$19 & $<$21 & $<$11 & $<$121 & - & $<$6.0 \\
133 & Titanium Drill Swarf & Loterios & Cryostat & Chaloner & 0.46 & mBq/kg & 7.0(40) & 8.0(50) & $<$5.0 & 5.0(10) & $<$43 & 29(12) & $<$2.0 \\
134 & Sodium Bicarbonate & Genesis Alkali & Cryostat & \textsc{Merlin} & 0.39 & mBq/kg & $<$27 & 123(25) & $<$12 & $<$11 & $<$39 & - & - \\
136 & Stainless Steel Plates & Nironit & Cryostat & \textsc{Merlin} & 9.7 & mBq/kg & $<$2.5 & $<$0.70 & $<$1.1 & $<$0.76 & $<$3.1 & $<$14 & - \\
137 & AeroGel Thermal Wrap 8 mm & BuyAerogel & Cryostat & \textsc{Morgan} & 0.10 & mBq/kg & $<$181 & $<$25 & $<$30 & $<$20 & 1588(221) & - & - \\
138 & Cream 3D Printed Material & GoPrint3D & Cryostat & Lunehead & 0.03 & mBq/kg & $<$1000 & 100(42) & 186(49) & 161(16) & $<$280 & - & $<$12 \\
139 & Stainless Steel Fasteners & Oxford Bearings Ltd & Cryostat & Lunehead & 1.5 & mBq/kg & $<$75 & $<$4.0 & 8.0(30) & 8.0(20) & $<$14 & - & 13(1) \\
141 & Aluminium Tape & RUAG & Cryostat & Merrybent & 0.29 & mBq/kg & $<$7.0 & 40(6) & 20(5) & 25(2) & 130(23) & - & $<$2.0 \\
142 & Titanium Coupons & Timet & Cryostat & \textsc{Morgan} & 2.0 & mBq/kg & $<$9.7 & $<$1.1 & $<$2.9 & $<$1.6 & $<$6.8 & - & - \\
143 & HDPE Plates & Direct Plastics & Cryostat & Chaloner & 0.55 & mBq/kg & 14(5) & $<$6.9 & $<$7.9 & 1.8(10) & $<$36 & - & - \\
144 & Blue 3D Printed Material & GoPrint3D & Cryostat & Chaloner & 0.04 & mBq/kg & $<$25 & $<$23 & $<$14 & $<$12 & $<$160 & $<$25 & $<$5.0 \\
145 & Yellow 3D Printed Material & GoPrint3D & Cryostat & Merrybent & 0.03 & mBq/kg & $<$12 & 150(25) & $<$8.0 & $<$4.0 & $<$74 & - & - \\
146 & PTFE Screws \& Washers & McMaster Carr & Cryostat & \textsc{Merlin} & 0.05 & mBq/kg & $<$142 & $<$80 & $<$70 & $<$55 & $<$209 & - & - \\
147 & Welding Wire & Loterios & Cryostat & Belmont & 0.03 & mBq/kg & $<$21 & $<$37 & 35(16) & 22(4) & $<$81 & - & 350(17) \\
148 & Cable Ties & Mouser Electronics & Cryostat & SOLO & 0.06 & mBq/kg & $<$182 & $<$13 & $<$20 & $<$16 & $<$84 & - & - \\
149 & Kapton Tiles & Fralock (McMaster Carr) & Cryostat & \textsc{Morgan} & 0.18 & mBq/kg & $<$25 & $<$4.6 & $<$6.2 & $<$5.2 & $<$32 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
150 & Copper Block & Silicon Valley MFG & Cryostat & \textsc{Merlin} & 0.35 & mBq/kg & $<$24 & $<$8.6 & $<$9.3 & $<$8.5 & $<$28 & - & - \\
151 & Terminal Ring Connectors & Digikey/TE Connectivity & Cryostat & \textsc{Merlin} & 0.04 & mBq/kg & $<$343 & $<$120 & $<$110 & $<$121 & $<$359 & - & - \\
152 & Vacuum RTD Screws & Made in house & Cryostat & Roseberry & 0.08 & mBq/kg & 58(14) & 29(6) & 6.0(40) & 14(3) & 30(18) & - & 18(4) \\
153 & Stainless Steel Tubes & Tube Supply Intl. & Cryostat & Lunehead & 0.92 & mBq/kg & $<$25 & $<$4.0 & $<$4.0 & $<$3.0 & $<$18 & - & 172(3) \\
154 & Stainless Steel Tubes & Tube Supply Intl. & Cryostat & Lunehead & 1.5 & mBq/kg & 40(20) & $<$3.0 & $<$4.0 & $<$5.0 & $<$17 & - & 15(1) \\
155 & M8 Bolts \& Washers & McMaster Carr & Cryostat & \textsc{Morgan} & 0.59 & mBq/kg & $<$27 & $<$3.5 & $<$5.0 & $<$4.1 & $<$19 & - & 6.5(34) \\
156 & ISO 200-800-OF Flanges \& Stainless 304L & NorCal \& Penn Stainless & Cryostat & SOLO & 2.3 & mBq/kg & $<$14 & 4.6(10) & $<$6.1 & 5.4(18) & $<$14 & - & 15(2) \\
\\
\multicolumn{14}{l}{\textbf{High Voltage}}\\
\hline \\
157 & Polyethylene Bead Stock & Bay Cable & High Voltage & \textsc{Merlin} & 3.4 & mBq/kg & 1.3(31) & 3.4(5) & $<$0.30 & $<$0.49 & 5.3(31) & - & - \\
158 & Polyethylene Bead Stock & Bay Cable & High Voltage & \textsc{Merlin} & 3.8 & mBq/kg & 6.6(27) & $<$0.40 & 0.55(23) & $<$0.55 & 3.0(28) & - & - \\
159 & Polyethylene Bead Stock & Bay Cable & High Voltage & \textsc{Merlin} & 4.2 & mBq/kg & 6.0(30) & $<$0.37 & 0.63(24) & $<$0.62 & 3.4(28) & - & - \\
160 & \multirow{2}{*}{Canted Coil Springs} & \multirow{2}{*}{BAL-SEAL from BSE-3 SS stock} & High Voltage & \textsc{Maeve} & \multirow{2}{*}{0.10} & mBq/kg & $<$120 & 54(15) & 43(22) & $<$16 & $<$130 & - & - \\
161 &  & & High Voltage & \textsc{Merlin} & & mBq/kg & $<$308 & 182(56) & 171(73) & $<$18 & $<$163 & - & - \\
162 & Wave Springs & Smalley & High Voltage & \textsc{Merlin} & 0.18 & mBq/kg & 1482(942) & 107(20) & $<$14 & $<$11 & $<$74 & $<$95 & - \\
163 & Xenon Displacer & McMaster Carr & High Voltage & \textsc{Merlin} & 0.30 & mBq/kg & $<$35 & $<$3.3 & $<$6.6 & $<$3.8 & $<$36 & - & - \\
164 & PEEK Rods 3/8 & McMaster Carr  & High Voltage & \textsc{Merlin} & 0.21 & mBq/kg & $<$56 & $<$7.0 & $<$10 & $<$6.0 & $<$65 & - & - \\
165 & CHV Insulating Boomerangs & Protolabs from PolyOne stock & High Voltage & \textsc{Merlin} & 0.20 & mBq/kg & $<$116 & 20(14) & $<$11 & $<$10 & $<$56 & $<$62 & - \\
166 & Stainless Steel Bars 1-7/16 & McMaster Carr & High Voltage & \textsc{Merlin} & 2.6 & mBq/kg & $<$10 & $<$4.3 & 6.0(50) & 9.3(20) & $<$16 & - & 7.2(11) \\
167 & Tellurium Copper Bars 1/2 & McMaster Carr & High Voltage & \textsc{Merlin} & 1.6 & mBq/kg & $<$7.4 & $<$3.7 & $<$5.7 & $<$4.9 & $<$22 & - & - \\
168 & Tellurium Copper Bars 1 & McMaster Carr & High Voltage & \textsc{Merlin} & 1.6 & mBq/kg & $<$7.4 & $<$3.7 & $<$5.7 & $<$4.9 & $<$22 & - & - \\
169 & 3/4 Stainless Steel Adapters & McMaster Carr & High Voltage & \textsc{Merlin} & 0.27 & mBq/kg & $<$49 & $<$18 & $<$26 & $<$19 & $<$67 & - & - \\
170 & Conflat Flanges & Kurt J. Lesker & High Voltage & \textsc{Merlin} & 0.34 & mBq/kg & $<$49 & $<$13 & $<$15 & $<$18 & $<$56 & - & - \\
171 & Stainless Steel Swarf & McMaster Carr & High Voltage & \textsc{Merlin} & 0.94 & mBq/kg & $<$15 & $<$6.0 & $<$11 & $<$9.0 & $<$28 & - & - \\
172 & 1-1/3 Conflat Blanks & Kurt J. Lesker & High Voltage & \textsc{Merlin} & - & mBq/Unit & $<$1.6 & $<$0.40 & $<$0.60 & 0.70(60) & $<$1.7 & - & 0.30(20) \\
173 & 2-1/8 Conflat Half Nipples & Kurt J. Lesker & High Voltage & \textsc{Merlin} & - & mBq/Unit & $<$7.2 & $<$1.8 & $<$2.8 & 3.3(30) & $<$7.5 & - & 1.5(9) \\
174 & Stainless Steel Bars & Grainger & High Voltage & \textsc{Merlin} & 2.7 & mBq/kg & $<$12 & $<$4.9 & $<$4.1 & $<$4.9 & $<$16 & - & 5.0(20) \\
175 & Solder Paste & Chip Quik & High Voltage & \textsc{Merlin} & 0.23 & mBq/kg & $<$55 & $<$18 & $<$18 & $<$16 & $<$70 & - & - \\
176 & Copper Plates & LBNL Fabrication & High Voltage & \textsc{Merlin} & 1.0 & mBq/kg & $<$12 & $<$5.0 & $<$5.0 & $<$4.0 & $<$19 & $<$43 & - \\
177 & Stainless Steel Spring & Lee Spring & High Voltage & \textsc{Merlin} & - & mBq/Unit & $<$3.1 & $<$1.2 & $<$1.9 & $<$1.7 & $<$4.9 & - & - \\
178 & Tungsten Welding Electrodes & Blue Demon & High Voltage & \textsc{Merlin} & 0.19 & mBq/kg & $<$124 & $<$22 & $<$39 & 56(36) & $<$108 & - & - \\
179 & Stainless Steel Welding Wire & Harris Products via McMaster & High Voltage & \textsc{Merlin} & 0.93 & mBq/kg & $<$29 & $<$7.0 & $<$7.0 & 15(14) & $<$31 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
180 & Stainless Steel Mount & McMaster Carr & High Voltage & \textsc{Morgan} & 0.32 & mBq/kg & $<$19 & $<$3.6 & $<$6.0 & $<$4.1 & $<$20 & - & 24(7) \\
181 & Pure and Ceriated Tungsten Welding Electrodes & McMaster Carr & High Voltage & \textsc{Merlin} & 0.30 & mBq/kg & $<$52 & 156(35) & 506(107) & 303(34) & $<$102 & - & - \\
182 & Stainless Steel Welding Wire & McMaster Carr & High Voltage & \textsc{Merlin} & 0.49 & mBq/kg & $<$28 & $<$12 & $<$13 & 34(15) & $<$36 & - & - \\
183 & PEEK Cylinder 2-1/2 Diameter & McMaster Carr & High Voltage & \textsc{Merlin} & 0.63 & mBq/kg & $<$34 & $<$17 & $<$17 & $<$13 & $<$45 & - & - \\
184 & FEP Compression To Conflat Adaptor & McMaster Carr & High Voltage & \textsc{Merlin} & - & mBq/Unit & $<$64 & $<$3.0 & 89(9) & 101(6) & $<$10 & - & - \\
185 & Cold Grading Structure Mount & McMaster Carr & High Voltage & \textsc{Merlin} & 1.4 & mBq/kg & $<$148 & $<$4.9 & $<$8.9 & $<$7.3 & $<$22 & - & 6.5(15) \\
186 & Black TIVAR Discs & Quadrant From Boedeker Stock & High Voltage & SOLO & 1.6 & mBq/kg & $<$18 & $<$6.2 & $<$3.0 & $<$2.4 & $<$22 & - & - \\
187 & Copper Desoldering Braid & McMaster Carr & High Voltage & \textsc{Merlin} & 0.07 & mBq/kg & $<$93 & $<$32 & $<$55 & $<$44 & $<$142 & $<$432 & - \\
188 & CHV Cables & Quadrant From Boedeker Stock & High Voltage & \textsc{Merlin} & 0.46 & mBq/kg & $<$34 & 56(15) & $<$21 & 16(17) & $<$34 & - & - \\
189 & 3D Printed Brass Connectors & Shapeways.com & High Voltage & \textsc{Merlin} & 0.04 & mBq/kg & $<$247 & $<$89 & $<$89 & $<$97 & $<$368 & - & - \\
190 & Grading Resistors & Ohmite & High Voltage & \textsc{Merlin} & - & mBq/Unit & 2.2(6) & 0.50(10) & 0.20(20) & 0.30(10) & $<$0.30 & - & - \\
191 & Bellows & Kurt J. Lesker & High Voltage & \textsc{Merlin} & - & mBq/Unit & $<$16 & $<$3.1 & $<$5.6 & $<$5.1 & $<$17 & - & - \\
192 & Bellows Clamp Collar & Vendor Supplied SS 304 & High Voltage & \textsc{Merlin} & 0.26 & mBq/kg & $<$106 & $<$33 & $<$37 & $<$26 & $<$100 & - & - \\
193 & Clamp Collar Split Ring & Vendor Supplied SS 304 & High Voltage & \textsc{Merlin} & - & mBq/Unit & $<$11 & $<$3.4 & $<$5.4 & $<$4.2 & $<$17 & - & - \\
194 & Stainless Steel Set Screws & McMaster Carr & High Voltage & \textsc{Merlin} & 0.06 & mBq/kg & $<$154 & $<$33 & $<$35 & $<$40 & 392(538) & - & - \\
\\
\multicolumn{14}{l}{\textbf{Misc}}\\
\hline \\
195 & Deionised Water & Amazon UK & Misc & Chaloner & 0.29 & mBq/kg & $<$5.6 & $<$9.0 & $<$7.8 & $<$3.4 & $<$67 & $<$16 & - \\
196 & Environmental Dust From 4850L SURF Cleanroom & N/A & Misc & Ge-II & 0.06 & Bq/kg & 11(2) & 10(1) & 4.4(4) & 4.4(4) & 156(23) & - & - \\
197 & Environmental Dust From 4850L SURF Cleanroom (vented) & N/A & Misc & \textsc{Merlin} & 0.39 & Bq/kg & 17.53(6) & 15.09(2) & 9.63(2) & 9.63(2) & 251(3) & - & - \\
198 & Environmental Dust From 4850L SURF Cleanroom (un-vented) & N/A & Misc & \textsc{Merlin} & 0.39 & Bq/kg & 12.59(4) & 12.10(1) & 7.68(1) & 7.68(1) & 197(1) & - & - \\
199 & Alconox Detegent-8 & Alconox & Misc & \textsc{Merlin} & 1.8 & mBq/kg & 247(37) & $<$12 & $<$4.1 & $<$4.1 & 1115(62) & - & - \\
200 & Alconox Powdered Detergent & Alconox & Misc & \textsc{Merlin} & 0.88 & mBq/kg & 543(247) & 222(25) & 61(24) & 138(20) & 21672(310) & - & - \\
201 & Rope & McMaster Carr & Misc & \textsc{Merlin} & 0.38 & mBq/kg & 309(123) & 62(12) & $<$20 & $<$20 & $<$310 & - & - \\
202 & High Voltage Cables & McMaster Carr & Misc & \textsc{Merlin} & 0.27 & mBq/kg & 49(25) & 235(49) & - & 285(41) & 402(155) & - & - \\
203 & \multirow{2}{*}{HEPA Dust (unvented)} & \multirow{2}{*}{N/A} & Misc & Lunehead & \multirow{2}{*}{0.86} & Bq/kg & 16(11) & 11(2) & 8.0(30) & 3.0(10) & 177(14) & 1119(175) & $<$1.0 \\
204 & & & Misc & Ge-III & & Bq/kg & $<$30 & $<$4.8 & 7.4(23) & 11(2) & 187(30) & - & - \\
205 & HEPA Dust (vented) & N/A & Misc & Lunehead & 0.86 & Bq/kg & 21(11) & 9.0(20) & 6.0(30) & 5.0(10) & 172(13) & 974(152) & $<$1.0 \\
206 & Isopropyl Alchohol & Imperial College London Fabrication & Misc & Chaloner & 0.90 & mBq/kg & $<$7.0 & $<$3.0 & $<$4.0 & $<$2.0 & $<$35 & $<$22 & - \\
207 & Acetone & Imperial College London Fabrication & Misc & Chaloner & 1.0 & mBq/kg & $<$7.0 & $<$3.0 & $<$5.0 & $<$2.0 & $<$37 & 35(31) & - \\
208 & Carboact Activated Charcoal & Carboact & Misc & Lumpsey & 0.01 & mBq/kg & $<$280 & $<$130 & $<$240 & $<$130 & $<$460 & $<$480 & - \\
209 & Thermofoil Heaters & MINCO & Misc & \textsc{Maeve} & 0.04 & mBq/kg & $<$227 & 457(49) & $<$27 & $<$17 & $<$68 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
210 & OFHC Copper & City Special Metals & Misc & \textsc{Merlin} & 2.3 & mBq/kg & $<$15 & $<$11 & $<$10 & $<$8.0 & $<$28 & $<$11 & - \\
211 & Deionised Water From SURF Faucet & N/A & Misc & Roseberry & 1.2 & mBq/kg & 2.0(10) & 3.0(10) & 2.0(10) & 1.1(20) & 9.0(60) & 19(6) & - \\
212 & Superwash 2000 & Imperial College London Fabrication & Misc & Chaloner & 1.1 & mBq/kg & $<$7.0 & $<$2.0 & $<$3.0 & 2.0(10) & 1280(40) & $<$18 & - \\
213 & Citranox & Alconox & Misc & Chaloner & 1.1 & mBq/kg & $<$6.0 & 3.0(20) & $<$4.0 & $<$2.0 & 147(25) & $<$18 & - \\
214 & Deionised Water & Imperial College London Fabrication & Misc & Chaloner & 1.1 & mBq/kg & $<$6.0 & 3.0(20) & $<$3.0 & $<$2.0 & $<$25 & $<$16 & - \\
215 & Deionised Water & Imperial College London Fabrication & Misc & Chaloner & 1.2 & mBq/kg & $<$5.0 & $<$3.0 & $<$3.0 & $<$2.0 & $<$27 & $<$31 & - \\
216 & A4 Coarse Dust & Powder Technology & Misc & Ge-II & 0.12 & Bq/kg & - & 29.1(4) & - & - &  - & - & - \\
217 & A1 Ultrafine Dust & Powder Technology & Misc & Ge-II & 0.10 & Bq/kg & - & 47(1) & - & - & - & - & - \\
218 & AFRL-02 Dust & Powder Technology & Misc & Ge-II & 0.30 & Bq/kg & - & 4.9(1) & - & - & - & - & - \\
219 & AFRL-03 Dust & Powder Technology & Misc & Ge-II & 0.32 & Bq/kg & - & 6.6(1) & - & - & - & - & - \\
220 & Isopropyl Alchohol & AstroPak & Misc & \textsc{Merlin} & 0.52 & mBq/kg & $<$28 & $<$26 & $<$14 & $<$11 & $<$47 & $<$198 & - \\
221 & MMC Black Rubber & Lincoln Plastics & Misc & \textsc{Merlin} & 0.41 & mBq/kg & $<$993 & 1616(105) & $<$49 & 152(86) & 1607(526) & - & - \\
222 & DAWN Ultra Washing Up Liquid & P\&G  & Misc & \textsc{Merlin} & 0.63 & mBq/kg & 3.0(21) & $<$0.5 & $<$0.9 & $<$0.5 & 2080(91) & $<$25 & - \\
223 & Mixed Stainless Steel Hardware & Malin & Misc & \textsc{Merlin} & 0.20 & mBq/kg & $<$98 & 137(80) & $<$36 & $<$41 & $<$134 & - & - \\
224 & Mixed Stainless Steel Hardware & MMC & Misc & \textsc{Merlin} & 0.92 & mBq/kg & $<$17 & $<$9.2 & $<$7.5 & $<$8.0 & $<$25 & - & 2.7(19) \\
225 & Stainless Steel Offcuts & PENN STAINLESS & Misc & SOLO & 0.40 & mBq/kg & $<$62 & $<$10 & $<$17 & $<$11 & $<$65 & - & - \\
226 & Stainless Steel Bellows Material & American Boa & Misc & \textsc{Mordred} & 0.21 & mBq/kg & $<$74 & $<$12 & $<$20 & $<$15 & $<$59 & - & - \\
\\
\multicolumn{14}{l}{\textbf{Outer Detector}}\\
\hline \\
227 & Adhesive Epoxy & Reynolds Polymer Technology & Outer Detector & Ge-III & 0.08 & mBq/kg & $<$640 & 123(41) & $<$35 & $<$35 & 99(158) & - & $<$9.0 \\
228 & Stainless Steel Unistrut & Ventura Steel & Outer Detector & \textsc{Merlin} & 1.0 & mBq/kg & $<$1.0 & $<$1.0 & $<$1.0 & $<$1.0 & 300(200) & - & - \\
229 & Rope & Endure Braid & Outer Detector & \textsc{Merlin} & 0.42 & mBq/kg & 86(12) & 86(12) & $<$20 & $<$20 & 712(31) & - & - \\
230 & Stainless Steel 1/4-20 Nuts & McMaster Carr & Outer Detector & \textsc{Merlin} & 0.52 & mBq/kg & $<$12 & $<$12 & $<$8.1 & $<$8.1 & $<$93 & - & - \\
231 & Polishing Compound (Finesse-It) & 3M & Outer Detector & Ge-II & 0.59 & mBq/kg & $<$329 & $<$39 & $<$29 & $<$1.9 & $<$198 & - & - \\
232 & Sandpaper 5-inch & Reynolds & Outer Detector & Ge-II & 0.04 & mBq/kg & 15(2) & 13(1) & 19(2) & 17(1) & 11(2) & - & - \\
233 & Sandpaper 7-inch & Reynolds & Outer Detector & Ge-II & 0.13 & mBq/kg & 4.5(7) & 4.3(5) & 8.7(8) & 8.1(7) & 9.9(15) & - & - \\
234 & Gemac Film & Reynolds & Outer Detector & Ge-II & 1.1 & mBq/kg & 405(99) & 187(22) & 303(34) & 289(28) & 936(156) & - & - \\
235 & Lumirror Reflector & TORAY(Japan) & Outer Detector & LBNL & 0.69 & mBq/kg & $<$133 & 1708(32) & $<$55 & 58(17) & 329(106) & - & - \\
236 & Microgrit Aluminum Oxide & Microgrit & Outer Detector & Ge-II & 0.68 & mBq/kg & 11(2) & 5.0(5) & 7.6(7) & 7.0(6) & 5.6(9) & - & - \\
237 & GdLS Exposed To Mine Air & Sigma-Aldrich & Outer Detector & \textsc{Morgan} & 0.69 & mBq/kg & $<$12 & 58(1) & 2.4(8) & $<$1.6 & $<$9.3 & - & - \\
238 & \multirow{2}{*}{GdCl (Gadolinium Chloride)} & \multirow{2}{*}{Sigma-Aldrich} & Outer Detector & \textsc{Mordred} & \multirow{2}{*}{0.31} & mBq/kg & $<$7.4 & 21(2) & $<$3.3 & $<$1.2 & $<$28 & - & - \\
239 & & & Outer Detector & \textsc{Merlin} & & mBq/kg & $<$12 & 25(13) & $<$4.0 & $<$4.0 & $<$31 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
240 & Fiberoptic Cable & Super ESKA & Outer Detector & Lumpsey & 0.94 & mBq/kg & $<$74 & 22(6) & 14(12) & 13(6) & 411(28) & $<$210 & $<$1.5 \\
241 & Alconox Detegent-8 & Alconox & Outer Detector & Chaloner & 0.32 & mBq/kg & $<$15 & $<$5.0 & $<$7.0 & $<$2.0 & 86000(1300) & $<$46 & $<$2.0 \\
242 & Deionized Water & UCSB Fabrication & Outer Detector & Chaloner & 0.88 & mBq/kg & 8.0(110) & 2.0(40) & $<$2.0 & 6.0(20) & 21(31) & $<$11 & $<$0.50 \\
243 & Bonding Syrup & Reynolds & Outer Detector & Chaloner & 0.41 & mBq/kg & 12(21) & 11(8) & 13(11) & 6.0(30) & 510(70) & $<$18 & 4.0(30) \\
244 & Machining Water & UCSB Fabrication & Outer Detector & Chaloner & 0.82 & mBq/kg & 7.0(90) & 3.0(40) & 5.0(50) & 3.0(20) & 100(30) & $<$9.0 & $<$0.70 \\
245 & Aquavantage 1990 GD / BRULIN 1900 GD & Brulin & Outer Detector & \textsc{Merlin} & 1.0 & mBq/kg & 57(53) & 7.0(60) & 39(28) & 7.0(140) & 106378(403) & $<$11 & - \\
246 & Fiberoptic Cable Mounts & University of Liverpool Fabrication & Outer Detector & Lumpsey & - & mBq/Unit & $<$75 & 12(3) & $<$9.0 & $<$5.0 & $<$20 & - & $<$1.0 \\
247 & Fibreoptic Cable & Super ESKA & Outer Detector & Lunehead & 0.82 & mBq/kg & 140(50) & 9.0(30) & 8.0(50) & 5.0(30) & 293(34) & - & $<$2.0 \\
248 & Fibreoptic Cable & Super ESKA & Outer Detector & Lunehead & 0.82 & mBq/kg & 84(30) & 7.0(30) & 10(6) & $<$3.0 & 303(35) & - & $<$1.0 \\
249 & Fibreoptic Cable & Super ESKA & Outer Detector & Lunehead & 0.82 & mBq/kg & 84(27) & 7.0(30) & 9.0(50) & $<$5.0 & 230(30) & - & $<$1.0 \\
250 & Fibreoptic Cable & Super ESKA & Outer Detector & Lunehead & 0.82 & mBq/kg & 58(30) & 9.0(30) & 15(6) & 5.0(30) & 384(33) & - & $<$3.0 \\
251 & PTFE Tubing & iPolymer & Outer Detector & \textsc{Merlin} & 0.70 & mBq/kg & $<$18 & $<$7.0 & $<$10 & $<$6.0 & $<$31 & - & - \\
252 & PTFE Tubing & Pure Blue USA & Outer Detector & \textsc{Merlin} & 0.64 & mBq/kg & $<$335 & $<$10 & $<$14 & 21(19) & $<$48 & - & - \\
253 & PTFE Cylinder & iPolymer & Outer Detector & \textsc{Merlin} & 1.1 & mBq/kg & $<$26 & $<$6.0 & $<$11 & $<$9.0 & $<$26 & - & - \\
%\\
%\multicolumn{14}{l}{\textbf{McMaster Carr}}\\
%\hline \\
254 & FEP Tube 5/8 ID \& 3/4 OD & McMaster Carr & Outer Detector & \textsc{Merlin} & 0.77 & mBq/kg & $<$31 & $<$9.0 & $<$11 & $<$10 & 167(50) & - & -\\
%\\
%\multicolumn{14}{l}{\textbf{Outer Detector}}\\
%\hline \\
255 & Cross-Linked Polyethylene Sheet & Foam Factory & Outer Detector & \textsc{Merlin} & 0.09 & mBq/kg & $<$177 & $<$72 & $<$107 & $<$77 & $<$302 & - & - \\
256 & Cross-Linked Polyethylene Sheet & Foam Factory & Outer Detector & \textsc{Morgan} & 0.09 & mBq/kg & $<$132 & $<$23 & $<$33 & $<$19 & $<$147 & - & - \\
257 & SS303 Inserts & LZ Fabrication & Outer Detector & Belmont & 0.01 & mBq/kg & 1400(300) & 1700(210) & $<$120 & 70(20) & 660(520) & - & $<$110 \\
258 & OCS Fibre Supports & University of Liverpool Fabrication & Outer Detector & Lunehead & 1.9 & mBq/kg & 31(16) & $<$2.7 & 6.1(21) & $<$2.6 & 330(20) & - & $<$0.50 \\
259 & OD Acrylic Powder & Reynolds & Outer Detector & Lunehead & 1.4 & mBq/kg & $<$186 & 8.1(190) & $<$3.1 & $<$2.6 & 38(11) & - & $<$0.60 \\
\\
\multicolumn{14}{l}{\textbf{PMTs, PMT bases and their components}}\\
\hline \\
260 & \multirow{2}{*}{Capacitors KEMET 10 nF - 0603} & \multirow{2}{*}{Farnell} & PMT & Lunehead & \multirow{2}{*}{0.02} & mBq/kg & 5030(1190) & 12130(140) & 4180(80) & 4180(80) & 400(340) & - & $<$10 \\
261 & & & PMT & Chaloner & & mBq/kg & 4050(350) & 11300(150) & 3890(80) & 3890(80) & 300(300) & 11590(940) & $<$10 \\
262 & Resistors BOURNS 4.99M - 0805 & Farnell & PMT & Chaloner & 0.02 & mBq/kg & 2070(260) & 1340(40) & 860(30) & 860(30) & 1360(270) & 22940(400) & $<$10 \\
263 & Hamamatsu 10-inch PMT Glass & Hamamatsu & PMT & \textsc{Merlin} & 1.0 & mBq/kg & 1506(49) & 1506(49) & 262(6) & 1065(24) & 3901(124) & - & - \\
264 & Cirlex Sheets & Cirlex & PMT & Chaloner & 0.99 & mBq/kg & 24(4) & 19(2) & 3.2(15) & 3.2(15) & $<$15 & 25(7) & $<$0.63 \\
265 & SnCu 0.7 flux 3064 2.2\% & ELSOLD & PMT & Lunehead & 0.26 & mBq/kg & $<$58 & $<$12 & $<$11 & $<$11 & $<$32 & - & $<$2.2 \\
266 & Capacitors AVX 10 nF - 0805 & Farnell & PMT & Lunehead & 0.03 & mBq/kg & $<$320 & 39650(360) & 1780(70) & 1780(70) & 1000(370) & - & $<$40 \\
267 & Capacitors Yageo 10 nF - 0805 & Farnell & PMT & Chaloner & 0.02 & mBq/kg & $<$370 & 86180(710) & 1770(100) & 1770(100) & $<$290 & $<$1170 & $<$10 \\
268 & Resistors VISHAY 4.99M - 0805 & Farnell & PMT & Chaloner & 0.02 & mBq/kg & 1166(86) & 369(39) & 227(28) & 227(28) & 4358(545) & 39787(763) & $<$9.3 \\
269 & Resistors Welwyn 10M - 0805 & Farnell & PMT & Chaloner & 0.01 & mBq/kg & 2420(157) & 414(49) & 226(36) & 226(36) & 987(456) & 21613(544) & $<$12 \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
270 & Resistors VISHAY 7M5 - 0805 & Farnell & PMT & Chaloner & 0.01 & mBq/kg & 1097(102) & 389(47) & 106(22) & 106(22) & 3082(608) & 41600(830) & $<$16 \\
271 & PMT Pin Receptacles & TE Connectivity & PMT & Lunehead & 0.21 & mBq/kg & 1706(770) & $<$15 & $<$21 & $<$21 & 159(240) & - & $<$5.1 \\
272 & Receptacles For PMT HV & Mill-Max & PMT & Chaloner & 0.02 & mBq/kg & 1252(220) & $<$24 & $<$17 & $<$17 & $<$107 & 34971(1283) & 18(8) \\
274 & R11410-20 Insulator Plate (2013) & Hamamatsu & PMT & SOLO & 0.21 & mBq/kg & $<$306 & $<$10 & $<$16 & $<$16 & $<$104 & - & - \\
275 & R11410-20 Metal Bulb (2013) & Hamamatsu & PMT & SOLO & 0.20 & mBq/kg & $<$389 & $<$7.7 & $<$10 & $<$10 & $<$72 & - & $<$2.1 \\
276 & R11410-20 Sapphire (2013) & Hamamatsu & PMT & SOLO & 0.09 & mBq/kg & - & 34(3) & - & 14(3) & $<$24 & - & - \\
277 & R11410-20 Quartz Faceplate (2013) & Hamamatsu & PMT & SOLO & 0.21 & mBq/kg & $<$107 & $<$1.3 & $<$4.0 & $<$4.0 & $<$9.3 & - & - \\
278 & R11410-20 Aluminum Ring 99.85\% (2013) & Hamamatsu & PMT & SOLO & 0.24 & mBq/kg & $<$150 & 25(2) & $<$8.3 & 200(8) & $<$55 & - & - \\
279 & R11410-20 Aluminum Ring (2013) & Hamamatsu & PMT & SOLO & 0.24 & mBq/kg & $<$150 & $<$1.5 & $<$8.3 & $<$8.3 & 13(3) & - & - \\
280 & R11410-20 Faceplate Flange (2013) & Hamamatsu & PMT & SOLO & 0.20 & mBq/kg & $<$111 & $<$1.6 & $<$2.4 & $<$2.4 & $<$16 & - & 8.3(11) \\
281 & R11410-20 Shield Plate (2013) & Hamamatsu & PMT & SOLO & 0.20 & mBq/kg & $<$70 & $<$12 & $<$2.8 & $<$2.8 & $<$1.8 & - & $<$0.75 \\
282 & R11410-20 Electrode Disk (2013) & Hamamatsu & PMT & SOLO & 0.20 & mBq/kg & $<$109 & $<$2.4 & 4.9(18) & 4.9(18) & 15(2) & - & 4.9(12) \\
283 & R11410-20 Dynodes (2013) & Hamamatsu & PMT & SOLO & 0.21 & mBq/kg & $<$89 & $<$1.4 & $<$2.8 & $<$2.8 & $<$11 & - & $<$1.1 \\
284 & R11410-20 Ceramic Stem (2013) & Hamamatsu & PMT & SOLO & 0.25 & mBq/kg & $<$350 & 16(3) & 11(4) & 11(4) & 89(13) & - & - \\
285 & Gold Plated Pins & Mill-Max & PMT & Lunehead & 0.01 & mBq/kg & $<$1015 & 98(42) & $<$39 & $<$39 & 353(401) & - & $<$10 \\
286 & Receptacles & Harwin & PMT & Chaloner & 0.04 & mBq/kg & 589(112) & $<$18 & 16(14) & 3.3(37) & 172(124) & 21664(715) & $<$6.9 \\
287 & Capacitors 3uF & KEMET & PMT & Lunehead & 0.01 & mBq/kg & 7008(2810) & 11638(606) & 4126(593) & 1587(218) & $<$1923 & - & $<$104 \\
288 & Resistors 5M1 & Multicomp & PMT & Chaloner & 0.01 & mBq/kg & 4142(1379) & 2747(204) & 2216(247) & 1035(84) & 1027(1358) & 39943(1639) & $<$139 \\
289 & Resistors 0805 4M99 & VISHAY & PMT & Chaloner & 0.01 & mBq/kg & 965(76) & 284(41) & 240(41) & 172(31) & 3249(477) & 35475(597) & $<$18 \\
290 & CuBeNi$_{2}$ Foil & Harwin & PMT & Chaloner & 0.05 & mBq/kg & 4578(309) & 38(12) & 50(14) & 75(11) & 131(126) & 1364(467) & $<$6.6 \\
291 & Receptacles 0.8 mm & Harwin & PMT & Chaloner & 0.38 & mBq/kg & 833(73) & 7.0(20) & 13(3) & 15(2) & 77(25) & 21171(524) & $<$2.0 \\
292 & Receptacles 0.8 mm & Harwin & PMT & Chaloner & 0.07 & mBq/kg & 1178(177) & $<$6.9 & 22(11) & 15(5) & 110(87) & 22393(741) & - \\
293 & Receptacles 1.0 mm & Harwin & PMT & Chaloner & 0.14 & mBq/kg & 389(86) & 24(5) & 12(4) & 9.1(27) & 63(49) & 23677(661) & - \\
294 & Receptacles 1.0 mm & Harwin & PMT & Chaloner & 0.12 & mBq/kg & 568(75) & 21(4) & 17(6) & 8.0(30) & $<$19 & 29112(603) & 4.0(20) \\
295 & R11410-20 Ceramic Stem (2015) & Hamamatsu & PMT & Chaloner & 0.76 & mBq/kg & 105(8) & 20(2) & 7.8(18) & 7.5(11) & 123(20) & 5.6(81) & $<$1.0 \\
296 & R11410-20 Metal Bulb (2015) & Hamamatsu & PMT & SOLO & 0.51 & mBq/kg & $<$190 & $<$2.9 & $<$5.5 & 13(5) & $<$15 & - & - \\
297 & R11410-20 Metal Bulb (2015) & Hamamatsu & PMT & \textsc{Maeve} & 0.51 & mBq/kg & $<$18 & $<$0.90 & $<$1.7 & $<$1.3 & $<$6.4 & - & - \\
298 & R11410-20 Dynode (2015) & Hamamatsu & PMT & SOLO & 0.53 & mBq/kg & $<$216 & $<$2.0 & $<$4.1 & $<$3.4 & $<$4.6 & - & 4.0(10) \\
299 & R11410-20 Shield Plate (2015) & Hamamatsu & PMT & SOLO & 0.52 & mBq/kg & $<$77 & $<$5.1 & $<$5.0 & $<$3.2 & $<$6.0 & - & 4.6(15) \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
300 & R11410-20 Faceplate (2015) & Hamamatsu & PMT & \textsc{Maeve} & 1.2 & mBq/kg & $<$11 & $<$0.67 & $<$1.0 & $<$0.80 & $<$4.0 & - & - \\
301 & R11410-20 Insulator Plate (2015) & Hamamatsu & PMT & \textsc{Maeve} & 0.84 & mBq/kg & $<$21 & $<$1.0 & $<$1.6 & $<$1.2 & $<$6.3 & - & - \\
302 & R11410-20 Electrode Disk (2015) & Hamamatsu & PMT & SOLO & 0.52 & mBq/kg & $<$203 & 9.5(36) & $<$4.3 & 14(4) & $<$9.6 & - & 8.5(21) \\
303 & R11410-20 Faceplate Flange (2015) & Hamamatsu & PMT & SOLO & 0.53 & mBq/kg & $<$162 & $<$2.8 & $<$3.8 & $<$4.2 & $<$14 & - & 13(3) \\
304 & R11410-20 Ceramic Stem (2015) & Hamamatsu & PMT & SOLO & 0.76 & mBq/kg & 247(175) & 20(4) & 18(5) & 11(4) & 96(21) & - & - \\
305 & R11410-20 Stem Flange (2015) & Hamamatsu & PMT & SOLO & 1.6 & mBq/kg & $<$198 & $<$0.63 & $<$2.3 & $<$0.84 & $<$3.3 & - & 12(2) \\
306 & Resistors 0805 100k & VISHAY & PMT & Chaloner & 0.003 & mBq/kg & 3460(317) & 1036(107) & 510(209) & 144(70) & 6118(1724) & 97516(2157) & $<$169 \\
307 & Resistors 0805 2M49 & VISHAY & PMT & Chaloner & 0.004 & mBq/kg & 1787(282) & 571(73) & 645(168) & 150(53) & 7069(1344) & 52702(1292) & $<$65 \\
308 & Resistors 0805 49.9R & VISHAY & PMT & Chaloner & 0.004 & mBq/kg & 3430(475) & 670(98) & 314(184) & 264(77) & 5425(1672) & 61140(1914) & $<$29 \\
309 & R11410-20 Aluminum Ring (2015) & Hamamatsu & PMT & SOLO & 0.51 & mBq/kg & - & $<$1.2 & $<$2.3 & $<$0.94 & $<$8.5 & - & $<$0.34 \\
310 & R11410-20 Getter (2015) & Hamamatsu & PMT & SOLO & 0.01 & mBq/kg & $<$2508 & $<$39 & $<$133 & $<$102 & $<$173 & - & $<$9.4 \\
311 & Hamamatsu 3-inch PMT & Hamamatsu & PMT & \textsc{Maeve} & - & mBq/Unit & $<$24 & $<$2.0 & $<$2.1 & 2.5(4) & $<$9.1 & - & 1.0(6) \\
312 & Hamamatsu 3-inch PMT & Hamamatsu & PMT & \textsc{Maeve} & - & mBq/Unit & $<$18 & $<$1.5 & $<$2.3 & $<$1.5 & 24(5) & - & 1.6(4) \\
313 & Flux For PMT bases & Circuit Works & PMT & Lumpsey & 0.03 & mBq/kg & $<$140 & $<$240 & $<$240 & $<$150 & $<$375 & - & - \\
314 & General Routing Material & Various Suppliers & PMT & Lunehead & 0.10 & mBq/kg & 2008(535) & 99(10) & 23(16) & 20(9) & $<$153 & - & - \\
315 & Router Back Material & Various Suppliers & PMT & Lunehead & 0.19 & mBq/kg & $<$225 & 93(5) & 75(7) & 97(5) & 19810(222) & - & $<$2.6 \\
316 & Gore PMT Cable & Gore & PMT & Lunehead & 0.28 & mBq/kg & $<$262 & 22(5) & $<$11 & $<$18 & $<$77 & - & 9.5(26) \\
317 & Hamamatsu Washing Powder & Hamamatsu & PMT & \textsc{Merlin} & 0.51 & mBq/kg & 173(74) & 173(12) & 110(16) & 110(16) & 370(123) & - & - \\
318 & Hamamatsu Water & Hamamatsu & PMT & \textsc{Merlin} & 2.0 & mBq/kg & $<$12 & $<$12 & $<$2.0 & $<$2.0 & $<$74 & - & - \\
320 & 3-inch PMT Bases & LZ Fabrication & PMT & Lunehead & - & mBq/Unit & 1.9(7) & 0.39(5) & 0.20(5) & 0.17(2) & 0.26(20) & - & $<$0.005 \\
321 & \multirow{2}{*}{Co-Free Kovar} & \multirow{2}{*}{Hamamatsu} & PMT & \textsc{Merlin} & \multirow{2}{*}{0.51} & mBq/kg & 74(25) & $<$12 & $<$4.1 & $<$4.1 & $<$31 & - & $<$1.0 \\
322 & & & PMT & \textsc{Maeve} & & mBq/kg & $<$24 & $<$2.5 & $<$6.9 & $<$2.8 & $<$22 & - & $<$0.01 \\
323 & 3-Inch PMT Bases & Imperial College London Fabrication & PMT & \textsc{Morgan} & - & mBq/Unit & 1.6(5) & 0.45(6) & 0.19(3) & 0.18(2) & $<$0.20 & - & - \\
324 & Stainless Steel Rods & McMaster Carr & PMT & \textsc{Merlin} & 1.0 & mBq/kg & $<$37 & 25(5) & $<$8.1 & 12(4) & $<$124 & - & 9.7(8) \\
325 & Stainless Steel Rods & McMaster Carr & PMT & \textsc{Morgan} & 1.1 & mBq/kg & $<$25 & $<$22 & 6.0(20) & 4.0(10) & $<$5.0 & - & - \\
326 & 1-inch PMT Bases & Imperial College London Fabrication & PMT & Lunehead & - & mBq/Unit & 1.9(7) & 0.39(5) & 0.20(5) & 0.17(2) & $<$2.5 & - & - \\
327 & First Contact Polymer & Photonic Cleaning & PMT & Chaloner & 0.13 & mBq/kg & $<$140 & $<$40 & $<$70 & $<$20 & $<$540 & $<$350 & - \\
328 & Stainless Steel Sheet & Abbott Ball & PMT & \textsc{Merlin} & 0.27 & mBq/kg & $<$62 & 27(18) & $<$17 & $<$12 & $<$70 & - & - \\
329 & PEEK Plates & McMaster Carr & PMT & \textsc{Merlin} & 2.0 & mBq/kg & $<$19 & 4.0(20) & $<$2.0 & 3.0(80) & $<$15 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
330 & PEEK Fasteners & McMaster Carr & PMT & \textsc{Merlin} & 0.48 & mBq/kg & $<$19 & 17(8) & $<$10 & $<$6.0 & $<$45 & - & - \\
331 & Set Screws & RediVac & PMT & \textsc{Merlin} & 0.07 & mBq/kg & $<$388 & $<$19 & $<$24 & $<$10 & $<$186 & - & - \\
332 & Teflon Screws & Craftech & PMT & \textsc{Morgan} & 0.94 & mBq/kg & $<$18 & 3.9(13) & 2.9(16) & 9.8(33) & 839(24) & - & - \\
333 & Kovar KV-2 & Hamamatsu & PMT & \textsc{Maeve} & 0.58 & mBq/kg & $<$36 & 7.0(20) & $<$7.4 & $<$3.1 & $<$15 & - & - \\
334 & Co-Free Kovar YFE42 & Hamamatsu & PMT & \textsc{Morgan} & 0.51 & mBq/kg & $<$48 & $<$2.2 & $<$4.2 & $<$2.2 & 64(18) & - & - \\
335 & Perimeter Trifoil Bolts HHCS \#10-32 .75 & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & $<$0.08 & $<$0.03 & $<$0.03 & $<$0.03 & $<$0.19 & - & - \\
336 & Trifoil Washers & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & 0.003(2) & $<$0.003 & 0.0004(6) & 0.0005(4) & $<$0.002 & - & - \\
%\\
%\multicolumn{14}{l}{\textbf{McMaster Carr}}\\
%\hline \\
337 & PTFE Nuts, Bolts \& Washers & McMaster Carr & PMT & \textsc{Merlin} & 0.09 & mBq/kg & $<$99 & $<$31 & $<$37 & $<$33 & $<$236 & - & - \\
338 & PTFE Nuts,  Bolts \& Washers & McMaster Carr & PMT & \textsc{Maeve} & 0.09 & mBq/kg & $<$46 & $<$21 & $<$23 & $<$8.0 & $<$52 & - & - \\
%\\
%\multicolumn{14}{l}{\textbf{PMTs, PMT bases and their components}}\\
%\hline \\
339 & Perimeter Trifoil Washers For \#10 Screw & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & $<$0.04 & $<$0.01 & $<$0.01 & $<$0.01 & $<$0.10 & - & - \\
340 & Perimeter Trifoil Nuts \#10-32 & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & $<$0.04 & $<$0.01 & $<$0.01 & $<$0.01 & $<$0.08 & - & - \\
341 & PEEK Key Handle Nuts \#10-32 Narrow Nuts & McMaster Carr & PMT & \textsc{Merlin} & 0.004 & mBq/kg & 16223(8277) & 6354(1553) & 16612(7832) & 14210(1805) & $<$9460 & - & - \\
342 & PEEK Key Handle Bolt \#10-32 .75 Pan Handle (Philips-Head) & McMaster Carr & PMT & \textsc{Merlin} & 0.33 & mBq/kg & $<$49 & $<$16 & $<$20 & $<$16 & $<$71 & - & - \\
343 & PEEK Key Handle Bolt \#10-32 .75 Pan Handle (Philips-Head) & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & $<$0.16 & $<$0.05 & $<$0.07 & $<$0.05 & $<$0.23 & - & - \\
344 & PEEK Key Handle Nuts \#10-32 Narrow Nuts & McMaster Carr & PMT & \textsc{Merlin} & 0.05 & mBq/kg & $<$185 & $<$62 & $<$85 & $<$87 & $<$277 & - & - \\
345 & PEEK Key Handle Nuts \#10-32 Narrow Nuts & McMaster Carr & PMT & \textsc{Merlin} & 0.16 & mBq/kg & $<$125 & $<$25 & $<$33 & $<$31 & $<$106 & - & - \\
346 & PEEK Key Handle Nuts \#10-32 Narrow Nuts & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & $<$0.10 & $<$0.02 & $<$0.03 & $<$0.03 & $<$0.08 & - & - \\
347 & PEEK Key Handle Nuts \#10-32 Narrow Nuts & McMaster Carr & PMT & \textsc{Merlin} & - & mBq/Unit & $<$0.14 & $<$0.04 & $<$0.06 & $<$0.06 & $<$0.20 & - & - \\
348 & \multirow{2}{*}{PEEK Cable Ties} & \multirow{2}{*}{Solid Spot} & PMT & \textsc{Merlin} & \multirow{2}{*}{0.41} & mBq/kg & $<$37 & 25(21) & $<$23 & 27(10) & 107(68) & - & - \\
349 & & & PMT & \textsc{Maeve} & & mBq/kg & $<$32 & 34(6) & 24(6) & 33(5) & 73(31) & - & - \\
350 & LZ Calibration LEDs & Everlight & PMT & \textsc{Morgan} & 0.01 & mBq/kg & $<$260 & $<$123 & $<$348 & $<$335 & $<$376 & - & - \\
351 & Stainless Steel 10/32 NF X 5/16 Nuts & McMaster Carr & PMT & \textsc{Merlin} & 0.16 & mBq/kg & $<$125 & $<$25 & $<$33 & $<$31 & $<$106 & - & - \\
352 & ELSOLD SnCu 0.7 flux 3064 2.2\% & ELSOLD & PMT & Chaloner & 0.26 & mBq/kg & - & - & - & - & - & $<$350 & - \\
353 & R11410-20 - Ceramic Stem Body (2018) & Hamamatsu & PMT & \textsc{Morgan} & 1.6 & mBq/kg & 77(30) & 15(1) & 12(1) & 5.0(13) & 55(8) & - & - \\
354 & R11410-20  Kovar Sheet Stem Flange (2018) & Hamamatsu & PMT & SOLO & 3.4 & mBq/kg & $<$37 & 2.5(12) & $<$3.1 & $<$3.0 & $<$5.0 & - & 57(4) \\
355 & R11410-20 - Silver Brazing Plate (2018) & Hamamatsu & PMT & \textsc{Mordred} & 0.30 & mBq/kg & $<$126 & $<$11 & $<$18 & $<$17 & $<$155 & - & - \\
356 & R11410-20 -  Silver Brazing Wire (2018) & Hamamatsu & PMT & \textsc{Morgan} & 0.34 & mBq/kg & $<$105 & $<$5.6 & $<$5.0 & $<$4.2 & $<$22 & - & - \\
357 & Stainless Steel Fasteners & McMaster Carr & PMT & \textsc{Merlin} & 2.7 & mBq/kg & $<$4.2 & $<$2.5 & $<$2.5 & $<$3.0 & $<$6.3 & - & 5.3(7) \\
358 & Lead Free Solder & Institute for Basic Science Fabrication & PMT & \textsc{Merlin} & 0.25 & mBq/kg & $<$81 & $<$23 & $<$28 & $<$24 & $<$83 & 10208(912) & - \\
359 & Loop Antennae & University of Oxford Fabrication & PMT & \textsc{Morgan} & - & mBq/Unit & $<$6.2 & $<$0.30 & 0.80(30) & 0.60(30) & $<$2.3 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
360 & PTFE Screws & MMC & PMT & \textsc{Merlin} & 0.06 & mBq/kg & $<$194 & $<$83 & $<$100 & 134(117) & $<$306 & - & - \\
361 & PEEK Nuts and Washers & Solid Spot & PMT & \textsc{Merlin} & 0.53 & mBq/kg & $<$45 & $<$10 & $<$12 & 37(17) & $<$49 & - & - \\
362 & PEEK Hex Nuts & McMaster Carr & PMT & \textsc{Merlin} & 0.01 & mBq/kg & 12000(5000) & 9000(700) & 6200(1000) & 8200(700) & 13000(5000) & - & - \\
363 & 1-inch PMT Batch 1 & Hamamatsu & PMT & Roseberry & - & mBq/Unit & 0.34(11) & $<$0.12 & $<$0.06 & 0.08(2) & 6.4(5) & $<$0.60 & 0.30(3) \\
364 & 1-inch PMT Batch 2 & Hamamatsu & PMT & Roseberry & - & mBq/Unit & 0.16(6) & $<$0.08 & $<$0.05 & 0.05(1) & 6.5(4) & 0.90(20) & 0.33(2) \\
365 & 1-inch PMT Batch 3 & Hamamatsu & PMT & Roseberry & - & mBq/Unit & 0.33(9) & $<$0.12 & $<$0.07 & 0.06(1) & 7.2(5) & 1.7(3) & 0.32(3) \\
366 & 1-inch PMT Batch 4 & Hamamatsu & PMT & Roseberry & - & mBq/Unit & 0.44(13) & $<$0.14 & 0.06(4) & 0.08(2) & 6.6(5) & 1.7(4) & 0.30(3) \\
367 & 1-inch PMT Batch 5 & Hamamatsu & PMT & Roseberry & - & mBq/Unit & 0.50(13) & $<$0.18 & $<$0.09 & 0.11(2) & 6.0(5) & 1.0(3) & 0.29(3) \\
368 & 1-inch PMT Batch 6 & Hamamatsu & PMT & Roseberry & - & mBq/Unit & 0.33(12) & $<$0.16 & $<$0.15 & 0.08(2) & 7.2(6) & 1.9(4) & 0.33(3) \\
369 & PMT Top Array Cable Strain Relief Screws & McMaster Carr & PMT & \textsc{Mordred} & 0.29 & mBq/kg & $<$39 & $<$4.9 & $<$10 & $<$8.9 & $<$78 & - & - \\
370 & High Density Polyethylene Blocks & All-States & PMT & \textsc{Morgan} & - & mBq/Unit & $<$5.5 & $<$0.90 & $<$1.0 & $<$1.0 & $<$5.2 & - & - \\
371 & Cable Ties For Top PMT Array Cable Strain Relief & All-States & PMT & SOLO & 0.16 & mBq/kg & $<$68 & $<$11 & $<$11 & $<$13 & 68(48) & - & - \\
372 & High Density Polyethylene Blanks & All-States & PMT & \textsc{Morgan} & - & mBq/Unit & $<$5.5 & $<$0.90 & $<$1.0 & $<$1.0 & $<$5.2 & - & - \\
373 & PTFE Connectors & iPolymer & PMT & \textsc{Merlin} & 0.33 & mBq/kg & $<$40 & $<$9.0 & $<$13 & $<$13 & 1094(84) & - & - \\
\\
\multicolumn{14}{l}{\textbf{PMT Cabling}}\\
\hline \\
374 & Semi-Rigid Cabling & University of Oxford Fabrication & PMT Cabling & Chaloner & - & mBq/Unit & $<$6.0 & $<$8.1 & $<$16 & $<$4.8 & 58(104) & 161(42) & $<$4.8 \\
375 & PMT Cable (2015) & Gore & PMT Cabling & SOLO & 0.26 & mBq/kg & $<$516 & $<$13 & $<$16 & $<$18 & $<$52 & - & 23(5) \\
376 & FEP Pellets & Axon & PMT Cabling & \textsc{Morgan} & 0.81 & mBq/kg & $<$2.7 & $<$0.90 & $<$0.80 & $<$0.90 & $<$24 & - & - \\
377 & Central Copper Conductor Wire & Axon & PMT Cabling & \textsc{Maeve} & 0.97 & mBq/kg & $<$1.0 & 1.1(5) & 1.5(9) & 0.31(48) & 10(6) & - & - \\
378 & Ground Braid Copper Wire & Axon & PMT Cabling & \textsc{Maeve} & 1.1 & mBq/kg & $<$10 & 9.0(10) & $<$1.8 & $<$0.70 & $<$4.5 & - & - \\
379 & Lead Free Solder & MG Chemicals & PMT Cabling & \textsc{Maeve} & 0.69 & mBq/kg & 66(30) & 29(2) & 2.8(19) & 3.4(27) & $<$11 & $<$4100 & - \\
380 & OFHC Copper Cable Clips & Brown University Fabrication & PMT Cabling & \textsc{Morgan} & 0.07 & mBq/kg & $<$207 & $<$14 & 41(26) & 21(22) & 84(87) & - & - \\
381 & PMT Signal Cable & Axon & PMT Cabling & \textsc{Maeve} & 1.1 & mBq/kg & $<$2.0 & 3.9(13) & $<$1.4 & $<$0.60 & $<$9.0 & - & - \\
383 & \multirow{2}{*}{Cable Pins - Ground Pins} & \multirow{2}{*}{Harwin} & PMT Cabling & \textsc{Merlin} & \multirow{2}{*}{0.10} & mBq/kg & $<$473 & $<$16 & $<$33 & $<$42 & $<$210 & - & - \\
384 & & & PMT Cabling & \textsc{Maeve} & & mBq/kg & $<$86 & 185(12) & $<$10 & 12(10) & $<$62 & - & - \\
385 & \multirow{2}{*}{Signal/HV Pins} & \multirow{2}{*}{Harwin} & PMT Cabling & \textsc{Merlin} & \multirow{2}{*}{0.08} & mBq/kg & $<$123 & 153(29) & $<$82 & $<$48 & $<$125 & - & - \\
386 & & & PMT Cabling & \textsc{Morgan} & & mBq/kg & $<$72 & $<$15 & 25(17) & $<$5.0 & 113(75) & - & - \\
387 & \multirow{2}{*}{RG196 A/U Cable} & \multirow{2}{*}{koax24} & PMT Cabling & \textsc{Morgan} & \multirow{2}{*}{1.7} & mBq/kg & 28(23) & $<$1.2 & 2.7(10) & $<$0.80 & 17(10) & - & - \\
388 & & & PMT Cabling & \textsc{Merlin} & & mBq/kg & $<$112 & $<$4.6 & $<$1.6 & $<$2.0 & $<$7.3 & $<$10 & - \\
389 & Cirlex PCBs & Fralock & PMT Cabling & \textsc{Maeve} & 0.42 & mBq/kg & $<$35 & 18(4) & $<$4.9 & 16(8) & $<$16 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
390 & LZ PMT Cable Offcuts (1) & Axon & PMT Cabling & Chaloner & - & mBq/m & $<$0.15 & $<$0.15 & $<$0.10 & $<$0.03 & $<$1.2 & $<$0.25 & $<$0.06 \\
391 & LZ PMT Cable Offcuts (2) & Axon & PMT Cabling & Chaloner & - & mBq/m & $<$0.21 & $<$0.20 & $<$0.15 & $<$0.04 & $<$0.98 & $<$0.58 & $<$0.06 \\
392 & LZ PMT Cable Offcuts (3) & Axon & PMT Cabling & Chaloner & - & mBq/m & $<$0.22 & $<$0.20 & $<$0.12 & $<$0.04 & $<$0.91 & $<$0.45 & $<$0.04 \\
393 & LZ PMT Cable Offcuts (4) & Axon & PMT Cabling & Chaloner & - & mBq/m & $<$0.12 & $<$0.10 & $<$0.10 & $<$0.05 & $<$0.59 & $<$0.36 & 0.03(1) \\
394 & FEP Pellets & Axon & PMT Cabling & Roseberry & 0.67 & mBq/kg & $<$0.50 & 6.6(90) & $<$0.80 & 0.40(10) & 6.6(3) & $<$2.6 & $<$0.30 \\
395 & LZ PMT Cable Offcuts (all) & Axon & PMT Cabling & Belmont & 0.34 & mBq/kg & $<$1.0 & 13(3) & $<$2.6 & $<$0.50 & $<$27 & - & $<$2.5 \\
396 & AWG-6 Heat Shrink & McMaster Carr & PMT Cabling & \textsc{Morgan} & 0.21 & mBq/kg & $<$67 & $<$7.8 & $<$10 & $<$9.9 & 147(66) & - & - \\
\\
\multicolumn{14}{l}{\textbf{TPC}}\\
\hline \\
397 & TPC High Voltage Cable & Gore & TPC & \textsc{Merlin} & 1.3 & mBq/kg & $<$2.4 & $<$2.4 & - & $<$2.0 & $<$15 & - & - \\
398 & \multirow{2}{*}{Titanium Field Shaping Ring} & \multirow{2}{*}{Timet (LZ Stock)} & TPC & \textsc{Merlin} & \multirow{2}{*}{2.4} & mBq/kg & $<$2.5 & $<$2.5 & - & $<$1.6 & $<$12 & - & - \\
399 &  &  & TPC & \textsc{Maeve} & & mBq/kg & $<$6.1 & 22(1) & - & $<$1.2 & $<$9.5 & - & - \\
400 & TPC Digital Camera & Apogee Imaging Systems & TPC & Ge-III & 1.4 & mBq/kg & 11247(1566) & 1392(141) & 1672(169) & 1672(169) & 2533(281) & - & - \\
402 & Resistor - MC104825007JE & Ohmite & TPC & \textsc{Merlin} & 0.18 & mBq/kg & 6667(247) & 1605(123) & 1098(81) & 1098(81) & 1393(248) & - & - \\
403 & Resistor - MC102822007FE & Ohmite & TPC & \textsc{Merlin} & 0.10 & mBq/kg & 1605(370) & 494(123) & 160(20) & 650(81) & 1022(31) & - & - \\
404 & Resistor - MOX93021007GTE & Ohmite & TPC & \textsc{Merlin} & 0.08 & mBq/kg & 8642(1235) & 2099(1235) & 970(40) & 3943(163) & 396.3(3) & - & - \\
405 & Resistor - V3902AOS & Harris & TPC & \textsc{Merlin} & 0.19 & mBq/kg & 617(247) & 247(37) & 30(10) & 122(41) & $<$186 & - & - \\
406 & Compact Telecentric Lens (40 mm) & Edmund Optcs & TPC & Ge-III & 0.03 & mBq/kg & 27276(5066) & 1570(174) & 1272(140) & 1272(140) & 1372(354) & - & - \\
407 & PT100 & Omega & TPC & Lunehead & 0.002 & mBq/kg & 4038(1095) & 3433(307) & 1439(387) & 1042(240) & 156416(5925) & - & $<$196 \\
408 & PEEK & Victrex & TPC & Lunehead & 1.3 & mBq/kg & 17(17) & 17(2) & 16(3) & 8.5(22) & 48(21) & - & $<$0.52 \\
409 & Copper & City Special Metals & TPC & Lunehead & 0.85 & mBq/kg & $<$14 & $<$1.7 & $<$1.3 & $<$1.2 & $<$7.0 & - & $<$0.40 \\
410 & R11410-20 - Cr2O3 (2015) & Hamamatsu & TPC & Chaloner & 0.10 & mBq/kg & $<$22 & 178(12) & $<$9.0 & $<$7.5 & $<$61 & 539(178) & - \\
411 & Acoustic Sensors & MAES & TPC & Chaloner & 0.02 & mBq/kg & 1710(787) & 595(68) & 2179(122) & 1951(91) & 1389(585) & 1962(251) & - \\
412 & PT100 & Heraeus & TPC & Chaloner & 0.02 & mBq/kg & 1581(674) & 4107(387) & 1500(372) & 1949(297) & 83168(6335) & 8439(1265) & 15(8) \\
413 & PT100 & IST & TPC & Chaloner & 0.002 & mBq/kg & - & 5325(426) & 5006(459) & 5065(339) & 15449(3633) & 707129(7862) & - \\
414 & Ceramic Acoustic Sensors & RS Components & TPC & Chaloner & 0.03 & mBq/kg & $<$20 & 602(39) & 864(54) & 488(34) & 142(236) & 48189(647) & $<$13 \\
415 & Resistors SLIM-MOX10803 & Ohmite & TPC & \textsc{Merlin} & 0.33 & mBq/kg & 1852(25) & 556(37) & 374(24) & 374(24) & 867(93) & - & - \\
416 & MMCX Connectors & Molex & TPC & Chaloner & 0.06 & mBq/kg & 2034(389) & $<$30 & $<$26 & $<$25 & $<$222 & 255340(8412) & - \\
418 & PVDF Sensor & Measurement Specialties & TPC & Chaloner & - & mBq/unit & $<$700 & $<$81 & $<$52 & $<$50 & $<$340 & - & 25(10) \\
419 & PTFE Powder & DuPont & TPC & Lunehead & 1.4 & mBq/kg & $<$37 & 4.0(10) & $<$3.0 & $<$3.0 & $<$13 & - & $<$0.60 \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
420 & PEEK Stock Material & Boedeker Plastics Inc & TPC & \textsc{Merlin} & 1.0 & mBq/kg & $<$12 & $<$12 & $<$4.1 & $<$4.1 & $<$31 & - & - \\
421 & PEEK For TPC & TECAPEEK & TPC & \textsc{Merlin} & 0.15 & mBq/kg & 741(247) & 198(37) & $<$41 & $<$41 & 402(124) & - & - \\
422 & PEEK Flat Stock Material & Boedeker Plastics Inc & TPC & SOLO & 2.4 & mBq/kg & $<$14 & 4.6(7) & 5.0(10) & 3.0(3) & 19(5) & - & $<$0.20 \\
423 & Silicon Dioxide Powder & American Elements & TPC & \textsc{Merlin} & 0.33 & mBq/kg & 617(123) & 49(12) & $<$4.1 & 28(16) & $<$31 & - & - \\
424 & Synthetic Alumina Powder & Taimei & TPC & \textsc{Morgan} & 0.33 & mBq/kg & $<$63 & $<$35 & 4.8(41) & $<$2.5 & 61(26) & - & - \\
425 & Pin Connectors & Mill-Max & TPC & \textsc{Merlin} & 0.01 & mBq/kg & 9.9(12) & $<$12 & 0.41(41) & 0.41(41) & $<$31 & - & - \\
426 & \multirow{2}{*}{Tivar 1000 ESD} & \multirow{2}{*}{Quadrant From Boedeker Stock} & TPC & \textsc{Merlin} & \multirow{2}{*}{1.6} & mBq/kg & 247(62) & $<$12 & $<$4.1 & $<$4.1 & $<$31 & - & - \\
427 & & & TPC & \textsc{Morgan} & & mBq/kg & $<$18 & $<$6.2 & $<$3.0 & $<$2.4 & $<$22 & - & - \\
428 & HV Resistors & Ohmite & TPC & \textsc{Merlin} & 0.07 & mBq/kg & 5926(617) & 988(123) & 650(41) & 650(41) & 4025(62) & - & - \\
429 & 2-Part Epoxy & Loctite & TPC & \textsc{Maeve} & 0.10 & mBq/kg & $<$93 & $<$15 & $<$9.0 & $<$6.0 & $<$46 & - & - \\
430 & Stainless Steel Grid Wire & California Fine Wire & TPC & \textsc{Morgan} & 0.11 & mBq/kg & $<$57 & 23(6) & 22(15) & 26(9) & 34(48) & - & - \\
431 & Stainless Steel 316 Screws & McMaster Carr & TPC & \textsc{Merlin} & 0.06 & mBq/kg & $<$31 & 73(23) & $<$19 & $<$21 & $<$120 & - & - \\
432 & \multirow{2}{*}{Stainless Steel Fasteners} & \multirow{2}{*}{McMaster Carr} & TPC & \textsc{Merlin} & \multirow{2}{*}{2.7} & mBq/kg & - & 14(4) & - & 4.1(20) & - & - & 6.0(6) \\
433 &  &  & TPC & \textsc{Morgan} &  & mBq/kg & $<$7.0 & $<$1.0 & 4.2(7) & 3.6(5) & 35(4) & - & - \\
434 & Stainless Steel Fasteners & Bowlin & TPC & \textsc{Merlin} & 2.8 & mBq/kg & - & 7.4(37) & - & 5.7(33) & - & - & 8.9(7) \\
435 & Stainless Steel Fasteners & J\&M & TPC & \textsc{Merlin} & 3.3 & mBq/kg & - & 21(5) & 12(4) & 10.5(4) & - & - & 21(1) \\
436 & Copper Tubes & City Special Metals & TPC & Lunehead & 1.1 & mBq/kg & $<$21 & $<$3.0 & $<$4.0 & $<$3.0 & $<$28 & - & $<$1.0 \\
437 & PTFE Tubing & UC Santa Barbara Fabrication & TPC & \textsc{Merlin} & 0.94 & mBq/kg & $<$37 & 19(4) & $<$12 & 14(10) & $<$18 & - & - \\
438 & TPC Grid Cable & Axon & TPC & \textsc{Maeve} & 1.2 & mBq/kg & $<$18 & 11(2) & $<$1.5 & $<$1.5 & 58(11) & - & - \\
439 & TPC Grid Cable & Axon & TPC & \textsc{Morgan} & 0.91 & mBq/kg & $<$130 & 5.0(20) & $<$1.5 & $<$2.2 & 80(20) & - & - \\
440 & \multirow{2}{*}{Grading Resistor Lugs} & \multirow{2}{*}{Newark/TE Connectivity} & TPC & \textsc{Merlin} & \multirow{2}{*}{0.13} & mBq/kg & $<$168 & $<$12 & $<$12 & $<$11 & $<$77 & - & - \\
441 &  &  & TPC & \textsc{Mordred} &  & mBq/kg & 123(86) & $<$8.8 & $<$7.2 & $<$5.3 & $<$69 & - & - \\
442 & Small Titanium Pieces & RAL Space Fabrication & TPC & Lumpsey & 0.04 & mBq/kg & 960(210) & 52(30) & 180(60) & 220(30) & 170(180) & $<$1000 & - \\
443 & Copper For Acoustic Sensors & City Special Metals & TPC & Chaloner & 0.08 & mBq/kg & $<$13 & 44(7) & $<$10 & $<$4.0 & $<$81 & $<$113 & $<$3.0 \\
444 & PEEK Fasteners & Essentra & TPC & Lumpsey & 0.01 & mBq/kg & $<$188 & 190(80) & $<$196 & $<$85 & $<$378 & $<$475 & - \\
445 & Ceramic Resictors & Ohmite & TPC & \textsc{Merlin} & 0.06 & mBq/kg & 2600(600) & 1100(100) & 1400(200) & 1700(100) & $<$250 & - & - \\
446 & \multirow{2}{*}{Grading Resistor Nuts} & \multirow{2}{*}{McMaster Carr} & TPC & \textsc{Mordred} & \multirow{2}{*}{0.06} & mBq/kg & $<$114 & $<$25 & $<$44 & $<$16 & $<$138 & - & - \\
447 &  &  & TPC & \textsc{Merlin} &  & mBq/kg & $<$63 & $<$18 & $<$18 & $<$13 & $<$113 & - & - \\
448 & Hexapod Copper & City Special Metals & TPC & Lumpsey & 0.06 & mBq/kg & $<$115 & 20(12) & 29(16) & $<$8.0 & $<$38 & - & $<$2.0 \\
449 & Grading Resistors & Riedon & TPC & \textsc{Merlin} & 0.02 & mBq/kg & 6135(1050) & 2500(160) & 3626(350) & 3626(170) & 2786(1115) & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
450 & Grading Resistors & Riedon & TPC & \textsc{Merlin} & 0.09 & mBq/kg & 4100(400) & 3700(200) & 5300(200) & 5900(200) & 4500(700) & - & - \\
451 & PTFE Washers & Craftech & TPC & \textsc{Merlin} & 0.42 & mBq/kg & $<$50 & $<$19 & $<$22 & $<$12 & 820(115) & - & - \\
452 & PEEK Virgin Natural Sheet 1.000 & Boedeker Plastics Inc & TPC & \textsc{Merlin} & 2.4 & mBq/kg & $<$10 & 16(3) & 18(6) & 13(3) & 39(6) & 274(37) & - \\
453 & PEEK Virgin Natural Sheet 1.500 & Boedeker Plastics Inc & TPC & \textsc{Merlin} & 2.1 & mBq/kg & $<$10 & $<$5.0 & $<$6.0 & $<$6.0 & $<$31 & - & - \\
454 & PTFE Powder & Dupont & TPC & Roseberry & 0.07 & mBq/kg & 8.0(50) & 13(5) & 4.0(50) & 5.0(20) & 45(25) & $<$22 & $<$3.0 \\
455 & PTFE Screws & Craftech & TPC & \textsc{Merlin} & 0.59 & mBq/kg & $<$40 & $<$12 & $<$20 & 14(8) & 787(100) & - & - \\
456 & PTFE Screws & Craftech & TPC & \textsc{Merlin} & 0.42 & mBq/kg & $<$62 & 28(19) & $<$20 & 16(10) & 830(100) & - & - \\
457 & PTFE Screws & Craftech & TPC & \textsc{Merlin} & 0.94 & mBq/kg & $<$24 & $<$6.2 & $<$6.5 & 11(5) & 785(120) & - & - \\
458 &  Resistors & Ohmite & TPC & \textsc{Merlin} & 0.09 & mBq/kg & 2704(405) & 1678(85) & 2511(191) & 2557(98) & $<$332 & - & - \\
459 & Resistors & Ohmite & TPC & \textsc{Merlin} & 0.10 & mBq/kg & 2700(300) & 2100(100) & 2600(100) & 3000(100) & 1300(400) & - & - \\
460 & Forward Field Region Tuning Resistors & Ohmite & TPC & \textsc{Merlin} & 0.04 & mBq/kg & 931(649) & 1282(175) & 2053(316) & 2428(195) & $<$1137 & - & - \\
461 & \multirow{2}{*}{PTFE Resin 8764} & \multirow{2}{*}{Technetics} & TPC & \textsc{Maeve} & \multirow{2}{*}{8.3} & mBq/kg & $<$5.9 & $<$0.18 & $<$0.16 & $<$0.17 & $<$0.51 & - & - \\
462 &  & & TPC & Roseberry & & mBq/kg & $<$0.10 & 0.40(20) & $<$0.20 & $<$0.04 & 2.9(13) & $<$1.6 & $<$0.10 \\
463 & Isopropyl Alcohol & EMD Millipore & TPC & \textsc{Merlin} & 0.78 & mBq/kg & $<$15 & $<$6.5 & $<$10 & $<$9.8 & $<$27 & $<$93 & - \\
464 & High Purity Lead & Korea & TPC & Roseberry & 0.08 & mBq/kg & $<$106 & $<$6.0 & $<$6.0 & $<$4.0 & $<$25 & 54000(3600) & $<$4.0 \\
465 & M5 PEEK Fasteners & Solid Spot & TPC & \textsc{Merlin} & 0.29 & mBq/kg & $<$62 & 62(25) & 133(53) & 25(13) & 156(91) & - & - \\
466 & Forward Field Region Tuning Resistors & Ohmite & TPC & \textsc{Merlin} & 0.06 & mBq/kg & 757(265) & 457(94) & $<$130 & 229(63) & $<$401 & - & - \\
467 & Pb-Free Tip Tinner & Weller & TPC & Belmont & 0.01 & mBq/kg & 7300(700) & 350(120) & 100(70) & $<$20 & 2100(500) & - & $<$24 \\
468 & Stainless Steel Screws & McMaster Carr & TPC & \textsc{Merlin} & 0.86 & mBq/kg & $<$20 & $<$6.0 & $<$10 & $<$8.0 & $<$31 & - & 6.0(40) \\
469 & Stainless Steel Fasteners & Various & TPC & \textsc{Merlin} & 1.5 & mBq/kg & $<$12 & $<$5.0 & $<$4.0 & 13(6) & $<$19 & - & 43(5) \\
470 & Current Monitoring Resistors & Ohmite & TPC & \textsc{Merlin} & 0.04 & mBq/kg & 2300(1300) & 1200(300) & 1800(600) & 2200(300) & 1800(2300) & - & - \\
471 & PTFE Screws & McMaster Carr & TPC & \textsc{Merlin} & 0.10 & mBq/kg & $<$135 & $<$34 & $<$41 & $<$65 & $<$195 & - & - \\
472 & Silver Plated Stainless Steel Pan Head Screw \#4-40 x .25  & UC Components & TPC & \textsc{Merlin} & - & mBq/Unit & $<$0.29 & 1.4(2) & $<$0.16 & 0.33(15) & $<$0.49 & - & - \\
473 & Isopropyl Alcohol & VWR International & TPC & \textsc{Merlin} & 1.4 & mBq/kg & $<$11 & $<$5.0 & $<$7.0 & $<$7.0 & $<$19 & $<$81 & - \\
474 & PTFE Screws & McMaster Carr & TPC & \textsc{Merlin} & 0.07 & mBq/kg & $<$216 & $<$35 & $<$65 & $<$52 & $<$210 & - & - \\
475 & Pan-Head PTFE Screws \#6-32x0.25 & McMaster Carr & TPC & \textsc{Merlin} & 0.01 & mBq/kg & $<$639 & $<$240 & $<$373 & $<$387 & $<$1264 & - & - \\
476 & Silver Plated Stainless Steel Pan Head Screw \#4-40 x .3125 & UC Components & TPC & \textsc{Merlin} & 0.10 & mBq/kg & $<$123 & $<$35 & $<$57 & $<$31 & $<$135 & - & - \\
477 & \multirow{2}{*}{Stainless Steel Screws} & \multirow{2}{*}{RediVac} & TPC & \textsc{Merlin} & \multirow{2}{*}{0.24} & mBq/kg & $<$47 & $<$16 & $<$23 & $<$14 & $<$77 & - & - \\
478 & &  & TPC & \textsc{Morgan} &  & mBq/kg & $<$25 & $<$5.8 & $<$10 & $<$2.9 & $<$35 & - & - \\
479 & RTD Copper Enclosures & City Special Metals & TPC & Lunehead & 0.26 & mBq/kg & $<$178 & $<$9.0 & $<$9.0 & $<$11 & $<$68 & - & $<$3.0 \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
480 & \multirow{2}{*}{Harwin Pins} & \multirow{2}{*}{Digikey} & TPC & Lunehead & \multirow{2}{*}{0.01} & mBq/kg & 450(220) & 200(90) & $<$100 & 80(25) & $<$630 & - & $<$40 \\
481 & & & TPC & Merrybent & & mBq/kg & 420(260) & 730(210) & $<$40 & 90(30) & $<$580 & - & $<$17 \\
482 & Stainless Steel Fasteners & McMaster Carr & TPC & \textsc{Merlin} & 2.5 & mBq/kg & 26(19) & $<$2.5 & 2.4(50) & 4.0(30) & $<$9.3 & $<$36 & 6.5(5) \\
483 & PEEK Fasteners & Solid Spot & TPC & \textsc{Merlin} & 0.53 & mBq/kg & $<$45 & $<$10 & $<$12 & 37(17) & $<$49 & - & - \\
484 & PEEK Resistor Tap & LBNL Fabrication & TPC & \textsc{Merlin} & - & mBq/Unit & $<$2.3 & $<$0.60 & $<$1.3 & $<$0.90 & $<$4.1 & - & - \\
485 & Stainless Steel HV Connector & LBNL Fabrication & TPC & \textsc{Merlin} & 0.13 & mBq/kg & $<$108 & $<$51 & $<$36 & $<$32 & $<$134 & - & - \\
486 & Extraction Region Stainless Steel Plates & LBNL Fabrication & TPC & \textsc{Merlin} & 0.63 & mBq/kg & $<$18 & 204(15) & $<$16 & 38(12) & $<$28 & - & 12(4) \\
487 & Extraction Region T-Washer & LBNL Fabrication & TPC & \textsc{Merlin} & 0.12 & mBq/kg & $<$110 & 679(29) & $<$33 & 145(25) & $<$169 & - & - \\
488 & Extraction Region Misc Stainless Steel Components & McMaster Carr & TPC & \textsc{Merlin} & 0.72 & mBq/kg & $<$18 & 36(6) & $<$8.5 & $<$9.5 & $<$31 & - & - \\
489 & Field Cage PTFE Washers & McMaster Carr & TPC & \textsc{Merlin} & 0.08 & mBq/kg & $<$180 & $<$49 & $<$94 & $<$61 & $<$327 & - & - \\
490 & Cable Ties & All States & TPC & SOLO & - & mBq/Unit & $<$93 & $<$27 & $<$25 & $<$16 & $<$117 & - & - \\
491 & Long Level Sensor 300mm & University of Oxford Fabrication & TPC & Merrybent & - & mBq/Unit & $<$20 & $<$1.5 & $<$0.70 & $<$0.40 & $<$4.1 & - & $<$0.30 \\
492 & Position Sensor & University of Oxford Fabrication & TPC & Lunehead & - & mBq/Unit & $<$24 & $<$1.2 & 1.4(10) & $<$1.0 & $<$6.5 & - & $<$0.30 \\
493 & Cu Coupon & University of Oxford Fabrication & TPC & Chaloner & 1.9 & mBq/kg & $<$23 & $<$1.8 & $<$2.3 & $<$1.9 & $<$16 & 480(180) & $<$0.60 \\
494 & PEEK Coupon & University of Oxford Fabrication & TPC & Lunehead & 0.31 & mBq/kg & $<$270 & $<$17 & 13(10) & $<$10 & $<$90 & - & $<$4.0 \\
495 & Washers & Associated Springs & TPC & \textsc{Merlin} & - & $\mathrm{\mu}$Bq/Unit & 3.3(24) & $<$0.03 & 0.42(62) & 0.51(38) & $<$1.2 & - & 0.82(6) \\
496 & Combined PTFE Skin System & LZ Chosen PTFE & TPC & \textsc{Maeve} & 0.19 & mBq/kg & $<$109 & 32(5) & 36(12) & 51(6) & $<$70 & - & - \\
497 & Stainless Steel Skin System Repair Kit & McMaster Carr & TPC & \textsc{Merlin} & 1.9 & mBq/kg & $<$9.9 & $<$4.9 & $<$3.7 & $<$2.6 & $<$16 & $<$45 & 5.1(12) \\
498 & PTFE Washers \& Screws & McMaster & TPC & \textsc{Maeve} & 0.11 & mBq/kg & $<$96 & 29(8) & $<$17 & 63(12) & $<$98 & - & - \\
499 & Cable Ties & Mouser Electronics & TPC & \textsc{Maeve} & 0.18 & mBq/kg & $<$123 & 26(7) & $<$8.9 & $<$7.4 & $<$34 & - & - \\
500 & \multirow{2}{*}{Heat Shrink For LZ Gate/Anode} & \multirow{2}{*}{TE connectivity}  & TPC & \textsc{Merlin} & \multirow{2}{*}{0.18} & mBq/kg & $<$78 & $<$23 & $<$37 & $<$30 & $<$98 & - & - \\
501 & & & TPC & \textsc{Morgan} & & mBq/kg & $<$86 & $<$8.6 & $<$12 & $<$11 & $<$56 & - & - \\
502 & Copper Cable Connection Lugs & Newark/3M & TPC & \textsc{Merlin} & 0.04 & mBq/kg & $<$430 & $<$108 & $<$170 & $<$195 & $<$465 & - & - \\
503 & PTFE Screw Pan Head Slotted \#10-32 x 1 & McMaster Carr & TPC & \textsc{Merlin} & 0.07 & mBq/kg & $<$142 & $<$56 & $<$76 & 88(74) & $<$533 & - & - \\
504 & Heater Block Plate & Silicon Valley MFG & TPC & \textsc{Merlin} & - & mBq/Unit & $<$1.9 & $<$0.70 & $<$0.80 & $<$0.70 & $<$2.6 & - & - \\
505 & Stainless Steel Grid Wire & California Fine Wire & TPC & \textsc{Merlin} & 0.47 & mBq/kg & $<$17 & $<$5.6 & $<$8.1 & $<$8.5 & $<$34 & - & - \\
 506 & Hexapod Springs & RS Components & TPC & Roseberry & 0.05 & mBq/kg & $<$7.0 & 23(8) & 33(12) & 22(4) & $<$51 & $<$96 & 302(19) \\
507 & Hexapod Copper & City Special Metals & TPC & SOLO & 1.7 & mBq/kg & $<$27 & $<$3.7 & 2.0(14) & $<$4.5 & $<$25 & - & - \\
508 & Hexapod Titanium Parts & Timet (LZ Stock) & TPC & \textsc{Mordred} & 2.4 & mBq/kg & $<$8.9 & $<$1.1 & $<$2.4 & $<$1.7 & $<$5.0 & - & - \\
509 & Position Sensors & University of Oxford Fabrication & TPC & \textsc{Maeve} & - & mBq/Unit & $<$3.1 & 5.3(3) & $<$1.0 & $<$0.64 & $<$1.9 & - & - \\
\hline
\\
\multicolumn{14}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm} C{2.5cm}}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} %13
    \\
    \hline
    \hline
    \\
510 & Position Sensors & University of Oxford Fabrication & TPC & \textsc{Maeve} & - & mBq/Unit & $<$3.1 & 5.3(3) & $<$1.0 & $<$0.64 & $<$1.9 & - & - \\
511 & Weir Precision Sensors (WPS) & University of Oxford Fabrication & TPC & \textsc{Maeve} & - & mBq/Unit & $<$1.9 & 3.7(5) & 2.3(4) & 2.9(3) & 19(2) & - & - \\
512 & PEEK Grid Spacer Replacement Parts & Boedeker & TPC & \textsc{Merlin} & - & mBq/Unit & $<$0.80 & $<$0.30 & $<$0.50 & $<$0.50 & $<$1.4 & - & - \\
513 & Acoustic Sensors & Measurement Specialties & TPC & \textsc{Maeve} & 0.18 & mBq/kg & $<$433 & $<$58 & $<$78 & 71(67) & $<$216 & - & - \\
514 & Hardware For Vent Tube Assembly & McMaster Carr & TPC & \textsc{Morgan} & 0.48 & mBq/kg & $<$39 & $<$4.9 & $<$6.5 & $<$4.4 & $<$28 & - & 27(8) \\
515 & PEEK Cable Ties & Panduit & TPC & \textsc{Maeve} & 0.17 & mBq/kg & $<$120 & $<$15 & $<$14 & 4.0(32) & $<$41 & - & - \\
516 & M3 PEEK Screws & Chemis & TPC & \textsc{Maeve} & 0.06 & mBq/kg & $<$1096 & $<$142 & $<$327 & $<$203 & $<$739 & - & - \\
\\
\multicolumn{14}{l}{\textbf{Xenon Circulation System}}\\
\hline \\
517 & ST707 Getter Material (Used) & SAES & Xe & \textsc{Merlin} & 0.45 & mBq/kg & 2600(600) & $<$10 & 130(20) & 70(20) & $<$80 & - & - \\
518 & ST707 Getter Material (Fresh) & SAES & Xe & \textsc{Merlin} & 0.10 & mBq/kg & 11000(2000) & $<$50 & 20(10) & 30(10) & 220(30) & - & - \\
519 & Getter Raw Material `Standard Zr' & SAES & Xe & \textsc{Merlin} & 0.10 & mBq/kg & 481(111) & $<$37 & $<$53 & $<$24 & 155(22) & - & - \\
520 & Getter Raw Material `Non-Standard Clean Zr' & SAES & Xe & \textsc{Merlin} & 0.11 & mBq/kg & $<$247 & $<$37 & 73(24) & $<$20 & 898(62) & - & - \\
521 & Getter Raw Material Fe-V Alloy & SAES & Xe & \textsc{Merlin} & 0.11 & mBq/kg & $<$173 & $<$37 & $<$41 & $<$20 & 164(22) & - & - \\
522 & Citric Acid Powder & Sigma Aldrich & Xe & \textsc{Merlin} & 1.0 & mBq/kg & $<$1.0 & $<$1.0 & $<$1.0 & $<$1.0 & $<$1000 & - & - \\
523 & Calcium-Carbide Getter & Sigma Aldrich & Xe & \textsc{Merlin} & 0.10 & mBq/kg & 10819(5208) & 17785(220) & 4821(285) & 6462(194) & $<$288 & - & - \\
525 & Carboact Charcoal & Carboact & Xe & Chaloner & 1.0 & mBq/kg & 20(9) & 36(8) & $<$4.0 & 16(2) & 780(55) & 25(18) & 3.0(20) \\
526 & Extruded PTFE Tubing & ZEUS & Xe & \textsc{Merlin} & 0.42 & mBq/kg & $<$62 & $<$13 & $<$12 & $<$16 & $<$61 & - & - \\
527 & PTFE Barbed Fittings & ZEUS & Xe & \textsc{Merlin} & 0.07 & mBq/kg & $<$154 & $<$44 & $<$100 & $<$93 & $<$231 & - & - \\
528 & Cable Ties & All States & Xe & \textsc{Merlin} & 0.05 & mBq/kg & $<$330 & $<$67 & $<$137 & $<$165 & $<$465 & - & - \\
529 & Stainless Steel Transfer Lines \& Weir Drains & Tecnifab & Xe & \textsc{Maeve} & 0.81 & mBq/kg & $<$45 & 8.6(37) & $<$6.1 & 11(2) & $<$9.3 & - & 14(4) \\
530 & Stainless Steel Transfer Lines \& Weir Drains & Tecnifab & Xe & \textsc{Maeve} & 0.72 & mBq/kg & $<$43 & 24(2) & $<$5.3 & 12(5) & $<$16 & - & 58(5) \\
531 & PEEK Screws \#4-40 x 0.25 Pan Head & McMaster Carr & Xe & \textsc{Merlin} & - & mBq/Unit & $<$0.12 & 0.21(4) & 0.30(8) & 0.37(5) & $<$0.16 & - & - \\
532 & 5/16 OD PTFE Tube & ZEUS & Xe & \textsc{Merlin} & 0.41 & mBq/kg & $<$41 & $<$12 & $<$12 & $<$12 & $<$55 & - & - \\
533 & Xe Fluid Nozzle Sleeve & Technifab & Xe & \textsc{Merlin} & & mBq/Unit & $<$8.3 & $<$1.7 & $<$3.6 & $<$4.2 & $<$12 & - & - \\
534 & Valves For Xe Supply \& Return & Technifab & Xe & \textsc{Morgan} & 3.2 & mBq/kg & $<$8.6 & $<$1.1 & 2.2(13) & 2.2(13) & $<$13 & - & 3.5(6) \\
535 & Xe Thermosiphon Hardware & Technifab & Xe & \textsc{Morgan} & 1.4 & mBq/kg & $<$9.5 & $<$1.5 & $<$2.0 & $<$1.9 & $<$10 & - & 6.0(5) \\
536 & Stainless Steel VCR adaptors M/F & Swagelok & Xe & \textsc{Maeve} & 1.5 & mBq/kg & $<$4.8 & 2.1(8) & 2.1(12) & 1.0(5) & $<$3.1 & - & 7.9(7) \\
\hline

\end{tabular}
\begin{tabular}{ H L{12cm} L{7cm} H C{7.cm} H C{2.cm}
    C{2.5cm} H C{2.5cm} H H H H H H }
    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTe} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTt} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} & %13
    \textbf{\csoTS}& %14
    \textbf{\utTF} %15
    \\
    \hline
    \hline
    \\
\\
\multicolumn{15}{l}{\textbf{Cryostat}}\\
\hline \\
0 & Titanium Welding Wire 1.6 mm & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.6(4) & - & 0.63(6) & - & - & - & - & - & - \\
1 & Titanium Welding Wire 1.6 mm & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 66(1) & - & 13(1) & - & - & - & - & - & - \\
2 & Titanium Welding Wire 3.2 mm & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.9(4) & - & 0.27(10) & - & - & - & - & - & - \\
3 & Ti Cryostat Weld Chips; Support Leg; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.7(3) & - & 2.3(2) & - & - & - & - & - & - \\
4 & Ti Cryostat Weld Chips; Support Leg; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.7(2) & - & 2.7(1) & - & - & - & - & - & - \\
5 & Ti Cryostat Weld Chips; Support Leg; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 3.2(1) & - & 3.8(3) & - & - & - & - & - & - \\
6 & Ti Cryostat Weld Chips; Welded Coupon Location 3; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.0(3) & - & 42(39) & - & - & - & - & - & - \\
7 & Ti Cryostat Weld Chips; Welded Coupon Location 3; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 1.8(3) & - & 28(1) & - & - & - & - & - & - \\
8 & Ti Cryostat Weld Chips; Welded Coupon Location 3; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.7(3) & - & 96(2) & - & - & - & - & - & - \\
9 & Ti Cryostat Weld Chips; Welded Coupon Location 2; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 1.9(2) & - & 13(3) & - & - & - & - & - & - \\
10 & Ti Cryostat Weld Chips; Welded Coupon Location 2; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 1.9(4) & - & 12(1) & - & - & - & - & - & - \\
11 & Ti Cryostat Weld Chips; Welded Coupon Location 2; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.0(3) & - & 16(1) & - & - & - & - & - & - \\
12 & Ti Cryostat Weld Chips; Welded Coupon Location 1; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.1(2) & - & 0.12(3) & - & - & - & - & - & - \\
13 & Ti Cryostat Weld Chips; Welded Coupon Location 1; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.2(5) & - & 0.13(17) & - & - & - & - & - & - \\
14 & Ti Cryostat Weld Chips; Welded Coupon Location 1; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.4(6) & - & 0.48(16) & - & - & - & - & - & - \\
15 & Ti Cryostat Weld Chips; Plasma Welds; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.5(1) & - & 2.5(10) & - & - & - & - & - & - \\
16 & Ti Cryostat Weld Chips; Plasma Welds; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.4(2) & - & 3.4(10) & - & - & - & - & - & - \\
17 & Ti Cryostat Weld Chips; Plasma Welds; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.4(8) & - & 3.6(3) & - & - & - & - & - & - \\
18 & Ti Cryostat Weld Chips; TIG Welds; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 3.3(4) & - & 1.2(1) & - & - & - & - & - & - \\
19 & Ti Cryostat Weld Chips; TIG Welds; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 3.8(4) & - & 1.7(4) & - & - & - & - & - & - \\
\hline
\\
\multicolumn{15}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{12cm} L{7cm} H C{7.cm} H C{2.cm}
    C{2.5cm} H C{2.5cm} H H H H H H }
    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTe} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTt} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} & %13
    \textbf{\csoTS}& %14
    \textbf{\utTF} %15
    \\
    \hline
    \hline
    \\
20 & Ti Cryostat Weld Chips; TIG Welds; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 4.1(3) & - & 1.5(2) & - & - & - & - & - & - \\
21 & Welding Electrode; 4.0 mm W-La From Wolfram; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.1(2) & - & 4.7(7) & - & - & - & - & - & - \\
22 & Welding Electrode; 4.0 mm W-La From Wolfram; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.1(2) & - & 5.9(3) & - & - & - & - & - & - \\
23 & Welding Electrode; 4.0 mm W-La From Wolfram; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.1(2) & - & 6.2(2) & - & - & - & - & - & - \\
24 & Welding Electrode; Pure W From Plansee; Etched & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.1(1) & - & 36(2) & - & - & - & - & - & - \\
25 & Welding Electrode; Pure W From Plansee; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.1(3) & - & 41(1) & - & - & - & - & - & - \\
26 & Welding Electrode; Pure W From Plansee; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.4(2) & - & 47(1) & - & - & - & - & - & - \\
27 & Ti cryostat OCV Weld Chips; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.6(3) & - & 3.6(12) & - & - & - & - & - & - \\
28 & Ti cryostat OCV Weld Chips; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.8(2) & - & 2.4(4) & - & - & - & - & - & - \\
29 & Ti cryostat OCV Weld Chips; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.9(3) & - & 3.9(7) & - & - & - & - & - & - \\
30 & Welding Electrode; 3.2 mm OD W-La From Wolfram; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.2(2) & - & 0.42(8) & - & - & - & - & - & - \\
31 & Welding Electrode; 3.2 mm OD W-La From Wolfram; Uncleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.4(1) & - & 1.5(2) & - & - & - & - & - & - \\
32 & Welding Electrode; 4.0 mm OD W-La From Wolfram; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.3(1) & - & 6.2(2) & - & - & - & - & - & - \\
33 & Welding Electrode; 4.0 mm OD W-La From Wolfram; Unleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 2.6(2) & - & 8.2(3) & - & - & - & - & - & - \\
34 & Welding Electrode; 4.0 mm OD W-La From Plansee; Cleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 3.0(3) & - & 25(2) & - & - & - & - & - & - \\
35 & Welding Electrode; 4.0 mm OD W-La From Plansee; Unleaned & Timet (LZ Stock) & Cryostat & UCL & - & mBq/kg & 3.5(2) & - & 33(1) & - & - & - & - & - & - \\
36 & Helicoflex Seal Aluminium & Technetics & Cryostat & UCL & - & mBq/kg & 998(82) & - & 280(23) & - & - & - & - & - & - \\
37 & Helicoflex Seal Nimonic90 & Technetics & Cryostat & UCL & - & mBq/kg & 275(7) & - & 5.6(4) & - & - & - & - & - & - \\
38 & Helicoflex Seal Inconel & Technetics & Cryostat & UCL & - & mBq/kg & 337(37) & - & 4.0(4) & - & - & - & - & - & - \\
39 & Polystyrene Foam & Styrodure & Cryostat & UCL & - & mBq/kg & 4.2(8) & - & 1.2(2) & - & - & - & - & - & - \\
\hline
\\
\multicolumn{15}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{ H L{12cm} L{7cm} H C{7.cm} H C{2.cm}
    C{2.5cm} H C{2.5cm} H H H H H H }
    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [kg]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTe} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTt} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} & %13
    \textbf{\csoTS}& %14
    \textbf{\utTF} %15
    \\
    \hline
    \hline
    \\
40 & Polystyrene Foam & Styrodure & Cryostat & UCL & - & mBq/kg & 3.3(10) & - & 0.57(21) & - & - & - & - & - & - \\
41 & Forward Field Region Titanium Weld Sample & Timet & Cryostat & UCL & - & mBq/kg & 2.1(2) & - & 0.14(4) & - & - & - & - & - & - \\
42 & Forward Field Region Titanium Weld Sample & Timet & Cryostat & UCL & - & mBq/kg & 2.4(3) & - & 4.3(2) & - & - & - & - & - & - \\
43 & Ti weld sample from CHAMP; Material Adjacent To Weld & Timet & Cryostat & UCL & - & mBq/kg & 2.3(4) & - & 0.59(13) & - & - & - & - & - & - \\
44 & Ti weld sample from CHAMP; Weld Material & Timet & Cryostat & UCL & - & mBq/kg & 2.9(3) & - & 15(1) & - & - & - & - & - & - \\
45 & Multi-Layer Insulation & RUAG (Vienna) & Cryostat & University of Alabama & 0.00 & mBq/kg & 14(2) & - & 31(6) & - & - & - & - & - & - \\
46 & Polyethylene Foam & Foam Factory & Cryostat & University of Alabama & 0.00 & mBq/kg & 20(3) & - & 2.6(4) & - & - & - & - & - & - \\
47 & Titanium Plate 4 x 6 0.125 & Timet & Cryostat & PNNL & 0.00 & mBq/kg & 9.8(2) & mBq/kg & 0.09(1) & - & - & - & - & - & - \\
\\
\multicolumn{15}{l}{\textbf{Misc}}\\
\hline \\
48 & SNO Acrylic & RPT & Misc & University of Alabama & 1.0 & mBq/kg & 0.30(12) & mBq/kg & 0.36(7) & - & - & - & - & - & -  \\
49 & JUNO Acrylic & Juno Experiment & Misc & University of Alabama & 0.00 & mBq/kg & 0.27(5) & - & 0.03(1) & - & - & - & - & - & -  \\
50 & JUNO Acrylic & Juno Experiment & Misc & University of Alabama & 0.00 & mBq/kg & 0.66(11) & - & 0.15(2) & - & - & - & - & - & -  \\
\\
\multicolumn{15}{l}{\textbf{Outer Detector}}\\
\hline \\
51 & Outer Detector Tank Acrylic & Reynolds (from Thailand) & Outer detector & UCL & - & mBq/kg & 0.04(4) & - & 0.02(3) & - & - & - & - & - & -  \\
52 & Outer Detector Tank Acrylic & Reynolds & Outer detector & UCL & - & mBq/kg & 0.11(11) & - & 0.03(3) & - & - & - & - & - & -  \\
53 & Acrylic Sheet & Reynolds & Outer detector & University of Alabama & 1.0 & mBq/kg & 0.13(3) & - & 0.26(8) & - & - & - & - & - & -  \\
54 & Cast Acrylic Slab & Reynolds & Outer detector & University of Alabama & 1.0 & mBq/kg & 0.31(5) & - & 0.20(7) & - & - & - & - & - & -  \\
55 & Adhesive & Reynolds & Outer detector & University of Alabama & 0.00 & mBq/kg & $<$0.10 & - & $<$0.13 & - & - & - & - & - & -  \\
\\
\multicolumn{15}{l}{\textbf{PMT Cabling}}\\
\hline \\
56 & Tinned-Cu Cable Sample & AXON & PMT cabling & UCL & - & mBq/kg & 0.22(4) & - & 0.11(2) & - & - & - & - & - & -  \\
57 & Cable - Cu Sheath Material & AXON & PMT cabling & UCL & - & mBq/kg & 0.87(11) & - & 0.16(4) & - & - & - & - & - & -  \\
58 & Cable - Cu Conductor & AXON & PMT cabling & UCL & - & mBq/kg & 0.23(7) & - & 0.07(1) & - & - & - & - & - & -  \\
\\
\multicolumn{15}{l}{\textbf{TPC}}\\
\hline \\
59 & Loop Antennae Sensor Cu Wire & Scientific Wire Company & TPC & UCL & - & mBq/kg & 0.19(8) & - & 0.05(4) & - & - & - & - & - & -  \\
\hline

\end{tabular}
\begin{tabular}{ H L{9cm} L{7cm} H C{2.cm} C{2.cm} C{2.cm}
    C{2.5cm} H C{2.5cm} H C{2.5cm} H H H H}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [g]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} & %13
    \textbf{\csoTS}& %14
    \textbf{\utTF} %15
    \\
    \hline
    \hline
    \\
\\
\multicolumn{15}{l}{\textbf{Cryostat}}\\
\hline \\
0 & Ti Plate HN3469 & Timet & Cryostat & NRC & 0.35 & mBq/kg & $<$2.5 & - & $<$0.81 & - & $<$0.31 & - & - & - & - \\
1 & Ti Plate HN3469 & Timet & Cryostat & NRC & 0.35 & mBq/kg & $<$2.5 & - & $<$0.81 & - & $<$0.34 & - & - & - & - \\
2 & Ti Plate 4 x 6 0.125 & Timet & Cryostat & NRC & 1.0 & mBq/kg & $<$1.2 & - & $<$0.41 & - & $<$0.15 & - & - & - & -  \\
3 & Ti Plate 4 x 6 0.125 & Timet & Cryostat & NRC & 1.0 & mBq/kg & $<$1.2 & - & $<$0.41 & - & $<$0.22 & - & - & - & - \\
4 & Ti Plate 0.125 HN2470 & Timet & Cryostat & NRC & 1.0 & mBq/kg & $<$4.0 & - & $<$1.2 & - & $<$0.60 & - & - & - & - \\
5 & NEXT100 50 mm SS Flange Material & Nironit & Cryostat & NRC & 1.0 & mBq/kg & $\sim$12 & - & $<$0.20 & - & $<$0.60 & - & - & - & - \\
6 & NEXT100 SS 15 mm Cryostat Cover Material & Nironit & Cryostat & NRC & 1.0 & mBq/kg & $\sim$12 & - & $<$0.20 & - & $<$0.60 & - & - & - & - \\
7 & NEXT100 SS 10 mm For Shell & Nironit & Cryostat & NRC & 1.0 & mBq/kg & $\sim$7.4 & - & $<$0.20 & - & $<$0.60 & - & - & - & - \\
8 & Titanium - Timet Japanese Mill & Timet & Cryostat & NRC & 1.0 & mBq/kg & 7.4$_{-3.7}^{+7.4}$ & - & $<$0.80 & - & $<$0.10 & - & - & - & - \\
9 & Stainless Steel Plate - Gerda G2 & Ilsenburg & Cryostat & NRC & 1.0 & mBq/kg & $\sim$5.0 & - & $<$0.40 & - & $<$0.30 & - & - & - & - \\
10 & Stainless Steel Plate - Gerda G1 & Ilsenburg & Cryostat & NRC & 1.0 & mBq/kg & $\sim$5.0 & - & $<$0.40 & - & $\sim$3.0 & - & - & - & - \\
11 & Stainless Steel Plate - Gerda D6 & Ilsenburg & Cryostat & NRC & 1.0 & mBq/kg & $\sim$5.0 & - & $<$0.40 & - & $<$2.0 & - & - & - & - \\
12 & LUX Ti sample & Supra Alloy & Cryostat & NRC & 0.30 & mBq/kg & 11$_{-5}^{+11}$& - & $<$0.40 & - & $<$0.10 & - & - & - & - \\
13 & Ti Sheet Stock  & Timet & Cryostat & NRC & 0.40 & mBq/kg & 11$_{-5}^{+11}$ & - & $<$0.80 & - & $<$0.15 & - & - & - & - \\
14 & 0.3125 Ti Sheet Stock Grade CP-2 & PTG & Cryostat & NRC & 0.40 & mBq/kg & 12$_{-6}^{+12}$ & - & 4.0$_{-2.0}^{+4.0}$ & - & $<$7.0 & - & - & - & - \\
15 & 0.375 Ti Sheet Stock Grade CP-1 & Supra Alloy & Cryostat & NRC & 0.40 & mBq/kg & 36$_{-18}^{+36}$ & - & 3.2$_{-1.6}^{+3.2}$ & - & $<$7.0 & - & - & - & - \\
\hline

\end{tabular}
\begin{tabular}{ H L{9cm} L{7cm} H C{7cm} C{2.cm} C{2.cm}
    C{2.5cm} H C{2.5cm} H C{2.5cm} H H H H}

    \toprule
    \\
    \textbf{Item} & %0
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Mass [g]}   &  %5
    \textbf{Units}  &  %6
    \textbf{\utTeE} & %7
    \textbf{\utTeL} & %8
    \textbf{\thtTtE} & %9
    \textbf{\thtTtL} & %10
    \textbf{\kfz} & %11
    \textbf{\pbtoz} & %12
    \textbf{\cosz} & %13
    \textbf{\csoTS}& %14
    \textbf{\utTF} %15
    \\
    \hline
    \hline
    \\
\\
\multicolumn{15}{l}{\textbf{PMT Cabling}}\\
\hline \\
0 & Raw FEP Pellets & Axon & PMT cabling & University of Alabama & 3.1 & mBq/kg & $<$0.017 & - & 0.036(2) & - & 0.168(4) & - & - & - \\
1 & Raw FEP Pellets & Axon & PMT cabling & University of Alabama & 3.1 & mBq/kg & $<$0.005 & - & 0.037(2) & - & 0.175(4) & - & - & - \\
2 & FEP Inner Cable Jacket & Axon & PMT cabling & University of Alabama & 2.6 & mBq/kg & $<$0.057 & - & 0.083(8) & - & 5.053(78) & - & - & - \\
3 & FEP Outer Cable Jacket & Axon & PMT cabling & University of Alabama & 2.6 & mBq/kg & $<$0.024 & - & 0.096(6) & - & 10.7(20) & - & - & - \\
\\
\multicolumn{15}{l}{\textbf{TPC}}\\
\hline \\
4 & PTFE 8764 For Skin Region & Boedeker Plastics & TPC & University of Alabama & 8.0 & mBq/kg & 0.018(40) & - & 0.029(1) & - & 0.076(1) & - & - & - & - \\
5 & PTFE FLON008 & Flontech & TPC & University of Alabama & 2.8 & mBq/kg & $<$0.027 & - & 0.051(3) & - & 0.33(2) & - & - & - & - \\
6 & Teflon NXT85 & DuPont & TPC & University of Alabama & 2.9 & mBq/kg & $<$0.021 & - & 0.028(2) & - & 0.122(10) & - & - & - \\
7 & Teflon 807NX & DuPont & TPC & University of Alabama & 2.8 & mBq/kg & 0.038(10) & - & 0.029(2) & - & 0.096(5) & - & - & - \\
8 & PTFE 8764 & Boedeker Plastics & TPC & University of Alabama & 2.8 & mBq/kg & $<$0.043 & - & 0.013(3) & - & 0.066(4) & - & - & - \\
\hline

\end{tabular}
\begin{tabular}{H L{9cm} L{7cm} H C{7.cm} C{4.cm} C{2.cm} C{3.5cm}}
    \toprule
    \\
    \textbf{ID}  & %1
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Quantity Screened}   &  %5
    \textbf{Units}  &  %6
    \textbf{\rnttt{}} %7
    \\
    \hline
    \hline
    \\
\\
\multicolumn{8}{l}{\textbf{Calibration}}\\
\hline \\
0 & Welding Rods & HTP from USAWeld & Calibration & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $185^{+104}_{-81}$  \\
\\
\multicolumn{8}{l}{\textbf{Conduits}}\\
\hline \\
1 & PMT Signal Feedthrough & Accuglass & Conduits & University of Alabama & 5 unit & \si{\micro\becquerel}/unit & $<$110  \\
2 & PMT HV Feedthrough (Before Potting) & CeraTec & Conduits & University of Maryland & 21 unit & \si{\micro\becquerel}/unit & $17.0\pm4.1$  \\
3 & PMT Signal Feedthrough & Accuglass & Conduits & University of Maryland & 16 unit & \si{\micro\becquerel}/unit & $5.1^{+4.7}_{-3.5}$  \\
4 & PMT Signal Feedthrough & Accuglass & Conduits & University of Alabama & 9 unit & \si{\micro\becquerel}/unit & $104\pm36$ \\
51 & Anode/Gate Feedthrough & CeraTec & PMT & SDSM\&T & 4 unit & \si{\micro\becquerel}/unit & $12^{+23}_{-12}$  \\
\\
\multicolumn{8}{l}{\textbf{Cryostat}}\\
\hline \\
5 & LZ Inner Cryostat Vessel (fully constructed) & Loterios & Cryostat & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $46100^{+4000}_{-3800}$  \\
6 & PEEK Flat Stock & Boedeker & Cryostat & SDSM\&T & 2993.54 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $0.056^{+0.041}_{-0.053}$  \\
7 & PEEK Samples & Boedeker & Cryostat & SDSM\&T & 20858 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $0.0053^{+0.0078}_{-0.0053}$  \\
8 & LZ Sensors & University of Oxford Fabrication & Cryostat & SDSM\&T & 1 unit & \si{\micro\becquerel}/batch & $324^{+116}_{-185}$ \\
9 & Teflon (PTFE) & Technetics & Cryostat & SDSM\&T & 17 m & \si{\micro\becquerel}/m$^{2}$ & $12^{+5}_{-10}$ \\
10 & Sensor Cable & Axon & Cryostat & SDSM\&T & 454 m & \si{\micro\becquerel}/m & $1.7^{+1.3}_{-1.2}$ \\
11 & Cryostat Seals & Technetics & Cryostat & University of Alabama & 1 unit & \si{\micro\becquerel}/unit & $<$741 \\
12 & Titanium Sheets (untreated) & Timet & Cryostat & UCL & 2350 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $0.17\pm0.04$  \\
12 & Titanium Sheets (etched) & Timet & Cryostat & UCL & 2350 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $0.29\pm0.04$  \\
\\
\multicolumn{8}{l}{\textbf{High Voltage}}\\
\hline \\
13 & HV Umbilical Epoxy & Stycast & High Voltage & University of Alabama & 0.11 m$^{2}$ & \si{\micro\becquerel}/m$^{2}$ & $7106\pm2007$  \\
14 & Umbilical Cable (Rejected) & Dielectric Sciences & High Voltage & SDSM\&T & 12 unit & \si{\micro\becquerel}/unit & $995\pm694$ \\
\hline
\\
\multicolumn{8}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{H L{9cm} L{7cm} H C{7.cm} C{4.cm} C{2.cm} C{3.5cm}}
    \toprule
    \\
    \textbf{ID}  & %1
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Quantity Screened}   &  %5
    \textbf{Units}  &  %6
    \textbf{\rnttt{}} %7
    \\
    \hline
    \hline
    \\
15 & Delrin (Polyoxymethylene) & DuPont & High Voltage & UCL & 0.54 m$^{2}$ & \si{\micro\becquerel}/m$^{2}$ & $440\pm116$ \\
16 & Viton O-Rings & Dichtomatik & High Voltage & UCL & 90 unit & \si{\micro\becquerel}/unit & $17\pm2.3$ \\
17 & HV Cathode System Components & Various & High Voltage & UCL & 1 unit & \si{\micro\becquerel}/batch & $369\pm85$ \\
18 & Umbilical Cables & Dielectric Sciences & High Voltage & SDSM\&T & 25 m & \si{\micro\becquerel}/m & $52^{+8.1}_{-12}$ \\
19 & HV Umbilical Epoxy & Stycast & High Voltage & University of Alabama & 0.11 m$^{2}$ & \si{\micro\becquerel}/m$^{2}$ & $5010\pm2630$ \\
20 & PMT HV Feedthrough & Accuglass & High Voltage & University of Alabama & 5 unit & \si{\micro\becquerel}/unit & $<$174 \\
22 & Epoxy Potted HV Flanges & Ceramtech & High Voltage & University of Maryland & 4 unit & \si{\micro\becquerel}/unit & $37^{+13}_{-10}$ \\
\\
\multicolumn{8}{l}{\textbf{Misc}}\\
\hline \\
23 & Calibration Source (2016) &University of Alabama & Others & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $787\pm174$\\
24 & Dust From SURF 4850L - Warm And Vented & N/A & Others & University of Alabama & 163.4 g & \si{\micro\becquerel}/g & $1550\pm200$\\
25 & Helicoflex Aluminum Sheet & Technetics & Others & SDSM\&T & 5000 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $60^{+28}_{-38}$\\
26 & Mobile Xenon Sampling System & Various & Others & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $450^{+125}_{-106}$\\
27 & Test Cryostat & NorCal & Others & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $405^{+220}_{-174}$ \\
28 & A1 Ultrafine Dust & Powder Technology & Others & University of Alabama & 103.1 g & \si{\micro\becquerel}/g & $6750\pm410$ \\
29 & A4 Coarse Dust & Powder Technology & Others & University of Alabama & 124.1 g & \si{\micro\becquerel}/g & $3300\pm310$ \\
\hline
\\
\multicolumn{8}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{H L{9cm} L{7cm} H C{7.cm} C{4.cm} C{2.cm} C{3.5cm}}
    \toprule
    \\
    \textbf{ID}  & %1
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Quantity Screened}   &  %5
    \textbf{Units}  &  %6
    \textbf{\rnttt{}} %7
    \\
    \hline
    \hline
    \\
30 & AFRL-02 Dust & Powder Technology & Others & University of Alabama & 295.7 g & \si{\micro\becquerel}/g & $330\pm110$ \\
31 & AFRL-03 Dust & Powder Technology & Others & University of Alabama & 323.6 g & \si{\micro\becquerel}/g & $190\pm110$ \\
32 & Dust From SURF 4850L & N/A & Others & University of Alabama & 0.2172 kg & \si{\micro\becquerel}/g & $739\pm125$ \\
33 & Dust From SURF 4850L & N/A & Others & University of Alabama & 0.2172 kg & \si{\micro\becquerel}/g & $900\pm153$ \\
34 & TIG Welded Titanium Block (untreated) & Loterios  & Others & UCL & 325 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $1.7\pm0.3$ \\
35 & TIG Welded Titanium Block (etched) & Loterios  & Others & UCL & 325 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $1.1\pm0.2$ \\
36 & PT100 RTDs & Omega & Others & UCL & 150 unit & \si{\micro\becquerel}/batch & $231\pm35$ \\
37 & Compressor Maintenance Cart & U. Maryland Fabrication & Others & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $260\pm60$ \\
38 & Surface Assembly Lab Sprinkler Head & Western States Fire Protection & Others & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $2600\pm104$ \\
\\
\multicolumn{8}{l}{\textbf{PMTs, PMT bases and their components}}\\
\hline \\
39 & PMT Capacitors (After Cooling In Jar) & KEMET & PMT & University of Alabama & 0.5 kg & \si{\micro\becquerel}/kg & $729\pm486$\\
40 & PMT Capacitors (After Cooling) & KEMET & PMT & University of Alabama & 0.5 kg & \si{\micro\becquerel}/kg & $1080\pm544$\\
41 & PMT Resistors & VISHAY & PMT & UCL & 25000 unit & \si{\micro\becquerel}/batch & $1550\pm116$\\
42 & PMT Resistors & VISHAY & PMT & UCL & 3650 unit & \si{\micro\becquerel}/batch & $324\pm81$\\
43 & PMTs (2-inch) & Hamamatsu & PMT & SDSM\&T & 42 PMTs 14 bases unit & \si{\micro\becquerel}/unit & $100^{+190}_{-100}$\\
44 & PMT Bases (1-inch) & Imperial College London Fabrication & PMT & UCL & 100 unit & \si{\micro\becquerel}/unit & $4.4\pm0.9$ \\
\hline
\\
\multicolumn{8}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{H L{9cm} L{7cm} H C{7.cm} C{4.cm} C{2.cm} C{3.5cm}}
    \toprule
    \\
    \textbf{ID}  & %1
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Quantity Screened}   &  %5
    \textbf{Units}  &  %6
    \textbf{\rnttt{}} %7
    \\
    \hline
    \hline
    \\
45 & PMT Bases (3-inch) & Imperial College London Fabrication & PMT & UCL & 124 unit & \si{\micro\becquerel}/unit & $5\pm0.87$ \\
46 & PCB/Cirlex  & Cirlex & PMT & UCL & 421 g & \si{\micro\becquerel}/g & $1.4\pm0.35$ \\
47 & PMT Capacitors (Before Cooling) & KEMET & PMT & University of Alabama & 0.5 kg & \si{\micro\becquerel}/kg & $3510\pm961$ \\
48 & PMT HV Feedthrough (After Potting) & Ceramaseal & PMT & University of Maryland & 21 unit & \si{\micro\becquerel}/unit & $5.2\pm2.4$ \\
49 & PMTs (3-inch) & Hamamatsu & PMT & SDSM\&T & 93 unit & \si{\micro\becquerel}/unit & $1.9^{+1.7}_{-1.9}$ \\
50 & PMTs (1-inch) & Hamamatsu & PMT & SDSM\&T & 95 unit & \si{\micro\becquerel}/unit & $7.1^{+2.5}_{-3}$ \\
\\
\multicolumn{8}{l}{\textbf{PMT Cabling}}\\
\hline \\
52 & Gore PMT Cables & Gore & PMT cabling & UCL & 0.957 kg & \si{\micro\becquerel}/kg & $<130$ \\
53 & Axon Cables & Axon & PMT cabling & SDSM\&T & 3000 m & \si{\micro\becquerel} & $613\pm127$ \\
55 & Connector Boards & Imperial College London Fabrication & PMT cabling & University of Alabama & 1200 unit & \si{\micro\becquerel}/unit & $<$0.35 \\
56 & PMT Signal Flanges & Accuglass & PMT cabling & University of Maryland & 4 unit & \si{\micro\becquerel}/g & $23^{+13}_{-10}$ \\
57 & PMT Signal Flanges & CeramTec & PMT cabling & University of Maryland & 4 unit & \si{\micro\becquerel}/unit & $17\pm8.1$ \\
\\
\multicolumn{8}{l}{\textbf{TPC}}\\
\hline \\
58 & Loop Antenna \& Screws & University Of Oxford Fabrication & TPC & SDSM\&T & 10 unit & \si{\micro\becquerel}/unit & $1^{+8}_{-1}$ \\
59 & Tivar 1000 ESD & Quadrant From Boedeker Stock  & TPC & SDSM\&T & 12536 cm$^{2}$ & \si{\micro\becquerel}/m$^{2}$ & $35^{+69}_{-35}$ \\
\hline
\\
\multicolumn{8}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{H L{9cm} L{7cm} H C{7.cm} C{4.cm} C{2.cm} C{3.5cm}}
    \toprule
    \\
    \textbf{ID}  & %1
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Quantity Screened}   &  %5
    \textbf{Units}  &  %6
    \textbf{\rnttt{}} %7
    \\
    \hline
    \hline
    \\
60 & Kapton & Fralock (McMaster Carr) & TPC & SDSM\&T & 25000 cm$^{2}$ & \si{\micro\becquerel}/cm$^{2}$ & $56^{+104}_{-56}$ \\
\\
\multicolumn{8}{l}{\textbf{Xenon Circulation System}}\\
\hline \\
61 & Heat Exchanger & FNAL Fabrication & Xe & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $197^{+185}_{-197}$\\
62 & Compressor Head & Fluitron & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $1570\pm266$ \\
63 & Getter Cabinet & SAES & Xe & SDSM\&T & 1 unit & \si{\micro\becquerel}/unit & $2260^{+278}_{-266}$ \\
64 & PCB 4 x 8 Charcoal & Calgon & Xe & University of Maryland & 0.03 kg & \si{\micro\becquerel}/kg & $850000\pm57900$ \\
65 & OVC 4 x 8 Charcoal & Calgon & Xe & University of Maryland & 0.432 kg & \si{\micro\becquerel}/kg & $35900\pm2780$ \\
66 & Conditioning Heat Exchangers & Standard Xchange & Xe & University of Maryland & 4 unit & \si{\micro\becquerel}/unit & $35^{+25}_{-24}$ \\
67 & Cryogenic Valve & WEKA & Xe & University of Maryland & 3 unit & \si{\micro\becquerel}/unit & $178^{+28}_{-27}$ \\
68 & Heat Exchanger & Xylem US & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $524^{+81}_{-74}$ \\
69 & Adsorbant & Saratech & Xe & University of Maryland & 1 kg & \si{\micro\becquerel}/kg & $890\pm410$ \\
70 & Adsorbant (Pre-Eteching) & Saratech & Xe & University of Maryland & 1 kg & \si{\micro\becquerel}/kg & $1780\pm210$ \\
71 & OVC 4 x 8 Charcoal & Calgon & Xe & University of Maryland & 0.472 kg & \si{\micro\becquerel}/kg & $64800\pm3820$ \\
72 & Synthetic Charcoal & Carbo-Act & Xe & University of Maryland & 0.363 kg & \si{\micro\becquerel}/kg & $336^{+417}_{-197}$  \\
73 & Synthetic Charcoal & MAST & Xe & University of Maryland & 0.19 kg & \si{\micro\becquerel}/kg & $2790\pm787$ \\
74 & Synthetic Adsorbant & Saratech/Blouecher & Xe & University of Maryland & 0.585 kg & \si{\micro\becquerel}/kg & $1790\pm324$ \\
\hline
\\
\multicolumn{8}{c}{\textbf{continued}}\\

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}
\clearpage% Flush earlier floats (otherwise order might not be correct)
\thispagestyle{empty}% empty page style (?)
\newgeometry{margin=3cm}

\begin{sidewaystable*}[tp]
\begin{adjustbox}{width=\textwidth,center}
    \tabcolsep=4pt
    \centering
    \begin{tabular}{H L{9cm} L{7cm} H C{7.cm} C{4.cm} C{2.cm} C{3.5cm}}
    \toprule
    \\
    \textbf{ID}  & %1
    \textbf{Sample}  & %1
    \textbf{Supplier} &  %2
    \textbf{LZ Location}  &  %3
    \textbf{Detector}  & %4
    \textbf{Quantity Screened}   &  %5
    \textbf{Units}  &  %6
    \textbf{\rnttt{}} %7
    \\
    \hline
    \hline
    \\
75 & Shirasagi Charcoal & Osaka Gas Chemicals & Xe & University of Maryland & 0.512 kg & \si{\micro\becquerel}/kg & $101000\pm8100$ \\
76 & Cryogenic Valve & WEKA & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $247\pm56$  \\
77 & Circulation Compressor \#1 heads & Fluitron & Xe & University of Maryland & 2 unit & \si{\micro\becquerel}/unit & $375\pm50$  \\
78 & Circulation Compressor \#2 heads & Fluitron & Xe & University of Maryland & 2 unit & \si{\micro\becquerel}/unit & $391\pm56$ \\
79 & Full Circulation Compressor \#2 & Fluitron & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $17000\pm500$  \\
80 & Xe Transfer Lines & U. Maryland Fabrication & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $223\pm72$ \\
81 & Vespel Gas Valve Seats & DuPont & Xe & University of Alabama & 36 unit & \si{\micro\becquerel}/unit & $15\pm9.3$ \\
82 & Radon Reduction System Panel & U. Michigan Fabrication & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $286^{+110}_{-91}$ \\
83 & Radon Reduction System Plumbing & U. Michigan Fabrication & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $160\pm57$  \\
84 & TIG Welds On 0.5" SS Tubing & U. Maryland Fabrication & Xe & University of Maryland & 1 m & \si{\micro\becquerel}/m & $34\pm21$  \\
85 & Main Circulation Panel & U. Maryland Fabrication & Xe & University of Maryland & 1 unit & \si{\micro\becquerel}/unit & $744\pm198$  \\
\hline

\end{tabular}
